Geometry Aware NMPC Scheme for Morphing Quadrotor Navigation in Restricted Entrances

Geometry-morphing Micro Aerial Vehicles (MAVs) are gaining more and more attention lately, since their ability to modify their geometric morphology in-flight increases their versatility, while expanding their application range. In this novel research field, most of the works focus on the platform design and on the low-level control part for maintaining stability after the deformation. Nevertheless, another aspect of geometry morphing MAVs is the association of the deformation with respect to the shape and structure of the environment. In this article, we propose a novel Nonlinear Model Predictive Control (NMPC) structure that modifies the morphology of a quadrotor based on the environmental entrances geometrical shape. The proposed method considers restricted entrances as a constraint in the NMPC and modifies the arm configuration of the MAV to provide a collision free path from the initial position to the desired goal, while passing through the entrance. To the authors' best knowledge, this work is the first to connect the in-flight morphology with the characteristics of environmental shapes. Multiple simulation results depict the performance and efficiency of the proposed scheme in scenarios where the quadrotor is commanded to pass through restricted areas.

==> Tikz/3Dplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.77\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=0.00,
xmax=6.00,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-0.20,
ymax=0.80,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
zmin=0.50,
zmax=1.80,
zlabel style={font=\color{white!15!black}},
zlabel={$z$ [m]},
view={-63.60}{15.71},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.95,1.02)},legend cell align=left, align=left, legend columns=3, draw=white!15!black}
]
\addplot3 [color=black, line width=3.0pt]
 table[row sep=crcr] {%
0.00	0.50	1.00\\
0.00	0.50	1.00\\
0.00	0.50	1.00\\
0.00	0.50	1.00\\
0.00	0.50	1.00\\
0.01	0.49	1.00\\
0.02	0.49	1.00\\
0.03	0.48	1.00\\
0.04	0.47	1.00\\
0.05	0.47	1.00\\
0.07	0.46	1.00\\
0.09	0.45	1.00\\
0.11	0.43	1.01\\
0.14	0.42	1.01\\
0.17	0.41	1.01\\
0.21	0.39	1.01\\
0.24	0.37	1.01\\
0.29	0.36	1.01\\
0.33	0.34	1.01\\
0.38	0.31	1.01\\
0.44	0.29	1.01\\
0.49	0.27	1.01\\
0.56	0.25	1.01\\
0.62	0.23	1.01\\
0.69	0.21	1.01\\
0.76	0.19	1.01\\
0.83	0.17	1.01\\
0.91	0.15	1.00\\
};
%
\addplot3 [color=black, line width=3.0pt]
 table[row sep=crcr] {%
2.26	-0.00	1.00\\
2.30	-0.00	1.00\\
2.34	-0.00	1.00\\
2.38	-0.00	1.00\\
2.41	-0.00	1.00\\
2.44	-0.00	1.00\\
2.47	-0.00	1.00\\
2.50	-0.00	1.00\\
2.52	-0.00	1.00\\
2.55	-0.00	1.00\\
2.57	-0.00	1.00\\
2.59	-0.00	1.00\\
2.61	-0.00	1.00\\
2.63	-0.00	1.00\\
2.65	-0.00	1.00\\
2.67	-0.00	1.00\\
2.68	-0.00	1.00\\
2.70	0.00	1.00\\
2.71	0.00	1.00\\
2.73	0.00	1.00\\
2.74	0.00	1.00\\
2.75	0.00	1.00\\
2.77	0.00	1.00\\
2.78	0.00	1.00\\
2.79	0.00	1.00\\
2.80	0.00	1.00\\
2.81	0.00	1.00\\
2.82	0.00	1.00\\
2.82	0.00	1.00\\
2.83	0.00	1.00\\
2.84	0.00	1.00\\
2.85	0.00	1.00\\
2.86	0.00	1.00\\
2.86	0.00	1.00\\
2.87	0.00	1.00\\
2.88	0.00	1.00\\
2.88	0.00	1.00\\
2.89	0.00	1.00\\
2.89	0.00	1.00\\
2.90	0.00	1.00\\
2.90	0.00	1.00\\
2.91	0.00	1.00\\
2.91	0.00	1.00\\
2.92	0.00	1.00\\
2.92	0.00	1.00\\
2.93	0.00	1.00\\
2.93	0.00	1.00\\
2.93	0.00	1.00\\
2.94	0.00	1.00\\
2.94	0.00	1.00\\
2.94	0.00	1.00\\
2.95	0.00	1.00\\
2.95	0.00	1.00\\
2.95	0.00	1.00\\
2.95	0.00	1.00\\
2.96	0.00	1.00\\
2.96	0.00	1.00\\
2.96	0.00	1.00\\
2.96	0.00	1.00\\
2.97	0.00	1.00\\
2.97	0.00	1.00\\
2.97	0.00	1.00\\
2.97	0.00	1.00\\
2.97	0.00	1.00\\
2.97	0.00	1.00\\
2.98	0.00	1.00\\
2.98	0.00	1.01\\
2.98	0.00	1.02\\
2.98	0.01	1.04\\
2.99	0.01	1.06\\
3.00	0.02	1.07\\
3.01	0.03	1.09\\
3.02	0.04	1.11\\
3.04	0.06	1.14\\
};
\addlegendentry{Path}

\addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
2.00	0.00	1.15\\
2.00	0.01	1.15\\
2.00	0.02	1.15\\
2.00	0.03	1.15\\
2.00	0.04	1.15\\
2.00	0.05	1.14\\
2.00	0.06	1.14\\
2.00	0.06	1.14\\
2.00	0.07	1.13\\
2.00	0.08	1.13\\
2.00	0.09	1.12\\
2.00	0.10	1.11\\
2.00	0.10	1.11\\
2.00	0.11	1.10\\
2.00	0.12	1.09\\
2.00	0.12	1.09\\
2.00	0.13	1.08\\
2.00	0.13	1.07\\
2.00	0.14	1.06\\
2.00	0.14	1.05\\
2.00	0.14	1.04\\
2.00	0.15	1.04\\
2.00	0.15	1.03\\
2.00	0.15	1.02\\
2.00	0.15	1.01\\
2.00	0.15	1.00\\
2.00	0.15	0.99\\
2.00	0.15	0.98\\
2.00	0.15	0.97\\
2.00	0.14	0.96\\
2.00	0.14	0.95\\
2.00	0.14	0.94\\
2.00	0.13	0.93\\
2.00	0.13	0.93\\
2.00	0.12	0.92\\
2.00	0.12	0.91\\
2.00	0.11	0.90\\
2.00	0.11	0.89\\
2.00	0.10	0.89\\
2.00	0.09	0.88\\
2.00	0.09	0.88\\
2.00	0.08	0.87\\
2.00	0.07	0.87\\
2.00	0.06	0.86\\
2.00	0.05	0.86\\
2.00	0.04	0.86\\
2.00	0.03	0.85\\
2.00	0.02	0.85\\
2.00	0.01	0.85\\
2.00	0.00	0.85\\
2.00	-0.00	0.85\\
2.00	-0.01	0.85\\
2.00	-0.02	0.85\\
2.00	-0.03	0.85\\
2.00	-0.04	0.86\\
2.00	-0.05	0.86\\
2.00	-0.06	0.86\\
2.00	-0.07	0.87\\
2.00	-0.08	0.87\\
2.00	-0.09	0.88\\
2.00	-0.09	0.88\\
2.00	-0.10	0.89\\
2.00	-0.11	0.89\\
2.00	-0.11	0.90\\
2.00	-0.12	0.91\\
2.00	-0.12	0.92\\
2.00	-0.13	0.92\\
2.00	-0.13	0.93\\
2.00	-0.14	0.94\\
2.00	-0.14	0.95\\
2.00	-0.14	0.96\\
2.00	-0.15	0.97\\
2.00	-0.15	0.98\\
2.00	-0.15	0.99\\
2.00	-0.15	1.00\\
2.00	-0.15	1.01\\
2.00	-0.15	1.02\\
2.00	-0.15	1.03\\
2.00	-0.15	1.04\\
2.00	-0.14	1.04\\
2.00	-0.14	1.05\\
2.00	-0.14	1.06\\
2.00	-0.13	1.07\\
2.00	-0.13	1.08\\
2.00	-0.12	1.09\\
2.00	-0.12	1.09\\
2.00	-0.11	1.10\\
2.00	-0.10	1.11\\
2.00	-0.10	1.11\\
2.00	-0.09	1.12\\
2.00	-0.08	1.13\\
2.00	-0.07	1.13\\
2.00	-0.06	1.14\\
2.00	-0.06	1.14\\
2.00	-0.05	1.14\\
2.00	-0.04	1.15\\
2.00	-0.03	1.15\\
2.00	-0.02	1.15\\
2.00	-0.01	1.15\\
2.00	-0.00	1.15\\
};
 \addlegendentry{Passage1}

\addplot3 [color=black, line width=3.0pt]
 table[row sep=crcr] {%
0.91	0.15	1.00\\
0.99	0.13	1.00\\
1.06	0.12	1.00\\
1.14	0.10	1.00\\
1.22	0.09	1.00\\
1.29	0.08	1.00\\
1.37	0.06	1.00\\
1.44	0.05	1.00\\
1.51	0.05	1.00\\
1.58	0.04	1.00\\
1.65	0.03	1.00\\
1.72	0.02	1.00\\
1.79	0.02	1.00\\
1.85	0.02	1.00\\
1.91	0.01	1.00\\
1.97	0.01	1.00\\
2.02	0.01	1.00\\
2.08	0.00	1.00\\
2.13	0.00	1.00\\
2.17	0.00	1.00\\
2.22	0.00	1.00\\
2.26	-0.00	1.00\\
};

\addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
4.00	0.50	1.75\\
4.00	0.52	1.75\\
4.00	0.53	1.75\\
4.00	0.55	1.75\\
4.00	0.56	1.74\\
4.00	0.58	1.74\\
4.00	0.59	1.73\\
4.00	0.61	1.73\\
4.00	0.62	1.72\\
4.00	0.64	1.71\\
4.00	0.65	1.70\\
4.00	0.66	1.69\\
4.00	0.67	1.68\\
4.00	0.68	1.67\\
4.00	0.69	1.66\\
4.00	0.70	1.65\\
4.00	0.71	1.63\\
4.00	0.72	1.62\\
4.00	0.73	1.60\\
4.00	0.73	1.59\\
4.00	0.74	1.57\\
4.00	0.74	1.56\\
4.00	0.75	1.54\\
4.00	0.75	1.53\\
4.00	0.75	1.51\\
4.00	0.75	1.50\\
4.00	0.75	1.48\\
4.00	0.75	1.46\\
4.00	0.74	1.45\\
4.00	0.74	1.43\\
4.00	0.74	1.42\\
4.00	0.73	1.40\\
4.00	0.72	1.39\\
4.00	0.72	1.38\\
4.00	0.71	1.36\\
4.00	0.70	1.35\\
4.00	0.69	1.34\\
4.00	0.68	1.32\\
4.00	0.67	1.31\\
4.00	0.65	1.30\\
4.00	0.64	1.29\\
4.00	0.63	1.29\\
4.00	0.61	1.28\\
4.00	0.60	1.27\\
4.00	0.59	1.27\\
4.00	0.57	1.26\\
4.00	0.56	1.26\\
4.00	0.54	1.25\\
4.00	0.52	1.25\\
4.00	0.51	1.25\\
4.00	0.49	1.25\\
4.00	0.48	1.25\\
4.00	0.46	1.25\\
4.00	0.44	1.26\\
4.00	0.43	1.26\\
4.00	0.41	1.27\\
4.00	0.40	1.27\\
4.00	0.39	1.28\\
4.00	0.37	1.29\\
4.00	0.36	1.29\\
4.00	0.35	1.30\\
4.00	0.33	1.31\\
4.00	0.32	1.32\\
4.00	0.31	1.34\\
4.00	0.30	1.35\\
4.00	0.29	1.36\\
4.00	0.28	1.38\\
4.00	0.28	1.39\\
4.00	0.27	1.40\\
4.00	0.26	1.42\\
4.00	0.26	1.43\\
4.00	0.26	1.45\\
4.00	0.25	1.46\\
4.00	0.25	1.48\\
4.00	0.25	1.50\\
4.00	0.25	1.51\\
4.00	0.25	1.53\\
4.00	0.25	1.54\\
4.00	0.26	1.56\\
4.00	0.26	1.57\\
4.00	0.27	1.59\\
4.00	0.27	1.60\\
4.00	0.28	1.62\\
4.00	0.29	1.63\\
4.00	0.30	1.65\\
4.00	0.31	1.66\\
4.00	0.32	1.67\\
4.00	0.33	1.68\\
4.00	0.34	1.69\\
4.00	0.35	1.70\\
4.00	0.36	1.71\\
4.00	0.38	1.72\\
4.00	0.39	1.73\\
4.00	0.41	1.73\\
4.00	0.42	1.74\\
4.00	0.44	1.74\\
4.00	0.45	1.75\\
4.00	0.47	1.75\\
4.00	0.48	1.75\\
4.00	0.50	1.75\\
};
 \addlegendentry{Passage2}

\addplot3 [color=black, line width=3.0pt]
 table[row sep=crcr] {%
3.04	0.06	1.14\\
3.06	0.07	1.16\\
3.08	0.09	1.18\\
3.11	0.12	1.20\\
3.14	0.14	1.22\\
3.17	0.16	1.24\\
3.21	0.19	1.26\\
3.25	0.21	1.28\\
3.30	0.24	1.30\\
3.34	0.26	1.32\\
3.39	0.29	1.33\\
3.44	0.31	1.35\\
3.50	0.33	1.36\\
3.55	0.35	1.38\\
3.60	0.37	1.39\\
3.66	0.39	1.40\\
3.71	0.40	1.42\\
3.77	0.42	1.43\\
3.82	0.43	1.44\\
3.88	0.44	1.45\\
3.93	0.45	1.45\\
3.98	0.46	1.46\\
4.03	0.47	1.47\\
4.07	0.48	1.48\\
4.12	0.48	1.48\\
4.16	0.49	1.49\\
4.21	0.49	1.49\\
4.25	0.49	1.49\\
4.28	0.49	1.50\\
4.32	0.50	1.50\\
4.36	0.50	1.50\\
4.39	0.50	1.51\\
4.42	0.50	1.51\\
4.45	0.50	1.51\\
4.48	0.50	1.51\\
4.50	0.50	1.51\\
4.53	0.50	1.51\\
4.55	0.50	1.51\\
4.57	0.50	1.51\\
4.59	0.50	1.51\\
4.61	0.50	1.51\\
4.63	0.50	1.51\\
4.65	0.50	1.51\\
4.67	0.50	1.51\\
4.68	0.50	1.51\\
4.70	0.50	1.51\\
4.71	0.50	1.51\\
4.73	0.50	1.51\\
4.74	0.50	1.51\\
4.75	0.50	1.51\\
4.77	0.50	1.51\\
4.78	0.50	1.51\\
4.79	0.50	1.51\\
4.80	0.50	1.51\\
4.81	0.50	1.51\\
4.82	0.50	1.51\\
4.83	0.50	1.50\\
4.83	0.50	1.50\\
4.84	0.50	1.50\\
4.85	0.50	1.50\\
4.86	0.50	1.50\\
4.86	0.50	1.50\\
4.87	0.50	1.50\\
4.88	0.50	1.50\\
4.88	0.50	1.50\\
4.89	0.50	1.50\\
4.89	0.50	1.50\\
4.90	0.50	1.50\\
4.90	0.50	1.50\\
4.91	0.50	1.50\\
4.91	0.50	1.50\\
4.92	0.50	1.50\\
4.92	0.50	1.50\\
4.92	0.50	1.50\\
4.93	0.50	1.50\\
4.93	0.50	1.50\\
4.93	0.50	1.50\\
4.94	0.50	1.50\\
4.94	0.50	1.50\\
4.94	0.50	1.50\\
4.95	0.50	1.50\\
4.95	0.50	1.50\\
4.95	0.50	1.50\\
4.95	0.50	1.50\\
4.96	0.50	1.50\\
4.96	0.50	1.50\\
4.96	0.50	1.50\\
4.96	0.50	1.50\\
4.96	0.50	1.50\\
};



\addplot3 [color=blue, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=blue, blue}]
 table[row sep=crcr] {%
0.00	0.50	1.00\\
};
 \addplot3 [color=mycolor3, mark size=3.5pt, mark=square*, mark options={solid, fill=white!60!red, draw=red}]
 table[row sep=crcr] {%
3.00	0.00	1.00\\
};
 \addplot3 [color=mycolor4, mark size=3.5pt, mark=square*, mark options={solid, fill=white!60!red, draw=red}]
 table[row sep=crcr] {%
5.00	0.50	1.50\\
};
 \end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.77\fwidth,
at={(0\fwidth,0.15\fwidth)},
scale only axis,
xmin=0.00,
xmax=5.00,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-0.20,
ymax=0.80,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.00	0.50\\
0.00	0.50\\
0.00	0.50\\
0.00	0.50\\
0.00	0.50\\
0.01	0.49\\
0.02	0.49\\
0.03	0.48\\
0.04	0.47\\
0.05	0.47\\
0.07	0.46\\
0.09	0.45\\
0.11	0.43\\
0.14	0.42\\
0.17	0.41\\
0.21	0.39\\
0.24	0.37\\
0.29	0.36\\
0.33	0.34\\
0.38	0.31\\
0.44	0.29\\
0.49	0.27\\
0.56	0.25\\
0.62	0.23\\
0.69	0.21\\
0.76	0.19\\
0.83	0.17\\
0.91	0.15\\
0.99	0.13\\
1.06	0.12\\
1.14	0.10\\
1.22	0.09\\
1.29	0.08\\
1.37	0.06\\
1.44	0.05\\
1.51	0.05\\
1.58	0.04\\
1.65	0.03\\
1.72	0.02\\
1.79	0.02\\
1.85	0.02\\
1.91	0.01\\
1.97	0.01\\
2.02	0.01\\
2.08	0.00\\
2.13	0.00\\
2.17	0.00\\
2.22	0.00\\
2.26	-0.00\\
2.30	-0.00\\
2.34	-0.00\\
2.38	-0.00\\
2.41	-0.00\\
2.44	-0.00\\
2.47	-0.00\\
2.50	-0.00\\
2.52	-0.00\\
2.55	-0.00\\
2.57	-0.00\\
2.59	-0.00\\
2.61	-0.00\\
2.63	-0.00\\
2.65	-0.00\\
2.67	-0.00\\
2.68	-0.00\\
2.70	0.00\\
2.71	0.00\\
2.73	0.00\\
2.74	0.00\\
2.75	0.00\\
2.77	0.00\\
2.78	0.00\\
2.79	0.00\\
2.80	0.00\\
2.81	0.00\\
2.82	0.00\\
2.82	0.00\\
2.83	0.00\\
2.84	0.00\\
2.85	0.00\\
2.86	0.00\\
2.86	0.00\\
2.87	0.00\\
2.88	0.00\\
2.88	0.00\\
2.89	0.00\\
2.89	0.00\\
2.90	0.00\\
2.90	0.00\\
2.91	0.00\\
2.91	0.00\\
2.92	0.00\\
2.92	0.00\\
2.93	0.00\\
2.93	0.00\\
2.93	0.00\\
2.94	0.00\\
2.94	0.00\\
2.94	0.00\\
2.95	0.00\\
2.95	0.00\\
2.95	0.00\\
2.95	0.00\\
2.96	0.00\\
2.96	0.00\\
2.96	0.00\\
2.96	0.00\\
2.97	0.00\\
2.97	0.00\\
2.97	0.00\\
2.97	0.00\\
2.97	0.00\\
2.97	0.00\\
2.98	0.00\\
2.98	0.00\\
2.98	0.00\\
2.98	0.01\\
2.99	0.01\\
3.00	0.02\\
3.01	0.03\\
3.02	0.04\\
3.04	0.06\\
3.06	0.07\\
3.08	0.09\\
3.11	0.12\\
3.14	0.14\\
3.17	0.16\\
3.21	0.19\\
3.25	0.21\\
3.30	0.24\\
3.34	0.26\\
3.39	0.29\\
3.44	0.31\\
3.50	0.33\\
3.55	0.35\\
3.60	0.37\\
3.66	0.39\\
3.71	0.40\\
3.77	0.42\\
3.82	0.43\\
3.88	0.44\\
3.93	0.45\\
3.98	0.46\\
4.03	0.47\\
4.07	0.48\\
4.12	0.48\\
4.16	0.49\\
4.21	0.49\\
4.25	0.49\\
4.28	0.49\\
4.32	0.50\\
4.36	0.50\\
4.39	0.50\\
4.42	0.50\\
4.45	0.50\\
4.48	0.50\\
4.50	0.50\\
4.53	0.50\\
4.55	0.50\\
4.57	0.50\\
4.59	0.50\\
4.61	0.50\\
4.63	0.50\\
4.65	0.50\\
4.67	0.50\\
4.68	0.50\\
4.70	0.50\\
4.71	0.50\\
4.73	0.50\\
4.74	0.50\\
4.75	0.50\\
4.77	0.50\\
4.78	0.50\\
4.79	0.50\\
4.80	0.50\\
4.81	0.50\\
4.82	0.50\\
4.83	0.50\\
4.83	0.50\\
4.84	0.50\\
4.85	0.50\\
4.86	0.50\\
4.86	0.50\\
4.87	0.50\\
4.88	0.50\\
4.88	0.50\\
4.89	0.50\\
4.89	0.50\\
4.90	0.50\\
4.90	0.50\\
4.91	0.50\\
4.91	0.50\\
4.92	0.50\\
4.92	0.50\\
4.92	0.50\\
4.93	0.50\\
4.93	0.50\\
4.93	0.50\\
4.94	0.50\\
4.94	0.50\\
4.94	0.50\\
4.95	0.50\\
4.95	0.50\\
4.95	0.50\\
4.95	0.50\\
4.96	0.50\\
4.96	0.50\\
4.96	0.50\\
4.96	0.50\\
4.96	0.50\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.00	0.00\\
2.00	0.01\\
2.00	0.02\\
2.00	0.03\\
2.00	0.04\\
2.00	0.05\\
2.00	0.06\\
2.00	0.06\\
2.00	0.07\\
2.00	0.08\\
2.00	0.09\\
2.00	0.10\\
2.00	0.10\\
2.00	0.11\\
2.00	0.12\\
2.00	0.12\\
2.00	0.13\\
2.00	0.13\\
2.00	0.14\\
2.00	0.14\\
2.00	0.14\\
2.00	0.15\\
2.00	0.15\\
2.00	0.15\\
2.00	0.15\\
2.00	0.15\\
2.00	0.15\\
2.00	0.15\\
2.00	0.15\\
2.00	0.14\\
2.00	0.14\\
2.00	0.14\\
2.00	0.13\\
2.00	0.13\\
2.00	0.12\\
2.00	0.12\\
2.00	0.11\\
2.00	0.11\\
2.00	0.10\\
2.00	0.09\\
2.00	0.09\\
2.00	0.08\\
2.00	0.07\\
2.00	0.06\\
2.00	0.05\\
2.00	0.04\\
2.00	0.03\\
2.00	0.02\\
2.00	0.01\\
2.00	0.00\\
2.00	-0.00\\
2.00	-0.01\\
2.00	-0.02\\
2.00	-0.03\\
2.00	-0.04\\
2.00	-0.05\\
2.00	-0.06\\
2.00	-0.07\\
2.00	-0.08\\
2.00	-0.09\\
2.00	-0.09\\
2.00	-0.10\\
2.00	-0.11\\
2.00	-0.11\\
2.00	-0.12\\
2.00	-0.12\\
2.00	-0.13\\
2.00	-0.13\\
2.00	-0.14\\
2.00	-0.14\\
2.00	-0.14\\
2.00	-0.15\\
2.00	-0.15\\
2.00	-0.15\\
2.00	-0.15\\
2.00	-0.15\\
2.00	-0.15\\
2.00	-0.15\\
2.00	-0.15\\
2.00	-0.14\\
2.00	-0.14\\
2.00	-0.14\\
2.00	-0.13\\
2.00	-0.13\\
2.00	-0.12\\
2.00	-0.12\\
2.00	-0.11\\
2.00	-0.10\\
2.00	-0.10\\
2.00	-0.09\\
2.00	-0.08\\
2.00	-0.07\\
2.00	-0.06\\
2.00	-0.06\\
2.00	-0.05\\
2.00	-0.04\\
2.00	-0.03\\
2.00	-0.02\\
2.00	-0.01\\
2.00	-0.00\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.00	0.50\\
4.00	0.52\\
4.00	0.53\\
4.00	0.55\\
4.00	0.56\\
4.00	0.58\\
4.00	0.59\\
4.00	0.61\\
4.00	0.62\\
4.00	0.64\\
4.00	0.65\\
4.00	0.66\\
4.00	0.67\\
4.00	0.68\\
4.00	0.69\\
4.00	0.70\\
4.00	0.71\\
4.00	0.72\\
4.00	0.73\\
4.00	0.73\\
4.00	0.74\\
4.00	0.74\\
4.00	0.75\\
4.00	0.75\\
4.00	0.75\\
4.00	0.75\\
4.00	0.75\\
4.00	0.75\\
4.00	0.74\\
4.00	0.74\\
4.00	0.74\\
4.00	0.73\\
4.00	0.72\\
4.00	0.72\\
4.00	0.71\\
4.00	0.70\\
4.00	0.69\\
4.00	0.68\\
4.00	0.67\\
4.00	0.65\\
4.00	0.64\\
4.00	0.63\\
4.00	0.61\\
4.00	0.60\\
4.00	0.59\\
4.00	0.57\\
4.00	0.56\\
4.00	0.54\\
4.00	0.52\\
4.00	0.51\\
4.00	0.49\\
4.00	0.48\\
4.00	0.46\\
4.00	0.44\\
4.00	0.43\\
4.00	0.41\\
4.00	0.40\\
4.00	0.39\\
4.00	0.37\\
4.00	0.36\\
4.00	0.35\\
4.00	0.33\\
4.00	0.32\\
4.00	0.31\\
4.00	0.30\\
4.00	0.29\\
4.00	0.28\\
4.00	0.28\\
4.00	0.27\\
4.00	0.26\\
4.00	0.26\\
4.00	0.26\\
4.00	0.25\\
4.00	0.25\\
4.00	0.25\\
4.00	0.25\\
4.00	0.25\\
4.00	0.25\\
4.00	0.26\\
4.00	0.26\\
4.00	0.27\\
4.00	0.27\\
4.00	0.28\\
4.00	0.29\\
4.00	0.30\\
4.00	0.31\\
4.00	0.32\\
4.00	0.33\\
4.00	0.34\\
4.00	0.35\\
4.00	0.36\\
4.00	0.38\\
4.00	0.39\\
4.00	0.41\\
4.00	0.42\\
4.00	0.44\\
4.00	0.45\\
4.00	0.47\\
4.00	0.48\\
4.00	0.50\\
};
\addplot [color=blue, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.00	0.50\\
};
\addplot [color=mycolor3, mark size=3.5pt, mark=square*, mark options={solid, fill=white!60!red, draw=red}, forget plot]
  table[row sep=crcr]{%
3.00	0.00\\
};
\addplot [color=mycolor4, mark size=3.5pt, mark=square*, mark options={solid, fill=white!60!red, draw=red}, forget plot]
  table[row sep=crcr]{%
5.00	0.50\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0.00,
xmax=1.00,
ymin=0.00,
ymax=1.00,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Tikz/3Dplot_not_pass2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.77\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=1.00,
xmax=3.00,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-0.50,
ymax=0.50,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
zmin=0.70,
zmax=1.30,
zlabel style={font=\color{white!15!black}},
zlabel={$z$ [m]},
view={-63.60}{15.71},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.90,1.1)},legend cell align=left, align=left, legend columns=3, draw=white!15!black}
]
\addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
2.00	0.00	1.10\\
2.00	0.01	1.10\\
2.00	0.01	1.10\\
2.00	0.02	1.10\\
2.00	0.03	1.10\\
2.00	0.03	1.10\\
2.00	0.04	1.09\\
2.00	0.04	1.09\\
2.00	0.05	1.09\\
2.00	0.05	1.08\\
2.00	0.06	1.08\\
2.00	0.06	1.08\\
2.00	0.07	1.07\\
2.00	0.07	1.07\\
2.00	0.08	1.06\\
2.00	0.08	1.06\\
2.00	0.08	1.05\\
2.00	0.09	1.05\\
2.00	0.09	1.04\\
2.00	0.09	1.04\\
2.00	0.10	1.03\\
2.00	0.10	1.02\\
2.00	0.10	1.02\\
2.00	0.10	1.01\\
2.00	0.10	1.00\\
2.00	0.10	1.00\\
2.00	0.10	0.99\\
2.00	0.10	0.99\\
2.00	0.10	0.98\\
2.00	0.10	0.97\\
2.00	0.09	0.97\\
2.00	0.09	0.96\\
2.00	0.09	0.96\\
2.00	0.09	0.95\\
2.00	0.08	0.94\\
2.00	0.08	0.94\\
2.00	0.08	0.93\\
2.00	0.07	0.93\\
2.00	0.07	0.93\\
2.00	0.06	0.92\\
2.00	0.06	0.92\\
2.00	0.05	0.91\\
2.00	0.05	0.91\\
2.00	0.04	0.91\\
2.00	0.03	0.91\\
2.00	0.03	0.90\\
2.00	0.02	0.90\\
2.00	0.02	0.90\\
2.00	0.01	0.90\\
2.00	0.00	0.90\\
2.00	-0.00	0.90\\
2.00	-0.01	0.90\\
2.00	-0.02	0.90\\
2.00	-0.02	0.90\\
2.00	-0.03	0.90\\
2.00	-0.03	0.91\\
2.00	-0.04	0.91\\
2.00	-0.05	0.91\\
2.00	-0.05	0.91\\
2.00	-0.06	0.92\\
2.00	-0.06	0.92\\
2.00	-0.07	0.93\\
2.00	-0.07	0.93\\
2.00	-0.08	0.93\\
2.00	-0.08	0.94\\
2.00	-0.08	0.94\\
2.00	-0.09	0.95\\
2.00	-0.09	0.96\\
2.00	-0.09	0.96\\
2.00	-0.09	0.97\\
2.00	-0.10	0.97\\
2.00	-0.10	0.98\\
2.00	-0.10	0.99\\
2.00	-0.10	0.99\\
2.00	-0.10	1.00\\
2.00	-0.10	1.00\\
2.00	-0.10	1.01\\
2.00	-0.10	1.02\\
2.00	-0.10	1.02\\
2.00	-0.10	1.03\\
2.00	-0.09	1.04\\
2.00	-0.09	1.04\\
2.00	-0.09	1.05\\
2.00	-0.08	1.05\\
2.00	-0.08	1.06\\
2.00	-0.08	1.06\\
2.00	-0.07	1.07\\
2.00	-0.07	1.07\\
2.00	-0.06	1.08\\
2.00	-0.06	1.08\\
2.00	-0.05	1.08\\
2.00	-0.05	1.09\\
2.00	-0.04	1.09\\
2.00	-0.04	1.09\\
2.00	-0.03	1.10\\
2.00	-0.03	1.10\\
2.00	-0.02	1.10\\
2.00	-0.01	1.10\\
2.00	-0.01	1.10\\
2.00	-0.00	1.10\\
};
 \addlegendentry{Entrance}
\addplot3 [color=black, line width=1.5pt]
 table[row sep=crcr] {%
1.00	0.50	1.00\\
1.00	0.50	1.00\\
1.00	0.50	1.00\\
1.00	0.50	1.00\\
1.00	0.50	1.00\\
1.00	0.50	1.00\\
1.01	0.50	1.00\\
1.01	0.50	1.00\\
1.01	0.50	1.00\\
1.02	0.50	1.00\\
1.02	0.49	1.00\\
1.03	0.49	1.00\\
1.03	0.49	1.00\\
1.04	0.49	1.00\\
1.05	0.49	1.00\\
1.05	0.49	1.00\\
1.06	0.48	1.00\\
1.07	0.48	1.00\\
1.08	0.48	1.00\\
1.08	0.48	1.00\\
1.09	0.48	1.00\\
1.10	0.47	1.00\\
1.11	0.47	1.00\\
1.12	0.47	1.00\\
1.13	0.47	1.00\\
1.13	0.47	1.00\\
1.14	0.46	1.00\\
1.15	0.46	1.00\\
1.16	0.46	1.00\\
1.17	0.46	1.00\\
1.17	0.46	1.00\\
1.18	0.45	1.00\\
1.19	0.45	1.00\\
1.20	0.45	1.00\\
1.21	0.45	1.00\\
1.21	0.45	1.00\\
1.22	0.44	1.00\\
1.23	0.44	1.00\\
1.24	0.44	1.00\\
1.25	0.44	1.00\\
1.25	0.44	1.00\\
1.26	0.43	1.00\\
1.27	0.43	1.00\\
1.28	0.43	1.00\\
1.28	0.43	1.00\\
1.29	0.43	1.00\\
1.30	0.43	1.00\\
1.31	0.42	1.00\\
1.31	0.42	1.00\\
1.32	0.42	1.00\\
1.33	0.42	1.00\\
1.33	0.42	1.00\\
1.34	0.41	1.00\\
1.35	0.41	1.00\\
1.36	0.41	1.00\\
1.36	0.41	1.00\\
1.37	0.41	1.00\\
1.38	0.41	1.00\\
1.38	0.40	1.00\\
1.39	0.40	1.00\\
1.40	0.40	1.00\\
1.40	0.40	1.00\\
1.41	0.40	1.00\\
1.42	0.39	1.00\\
1.42	0.39	1.00\\
1.43	0.39	1.00\\
1.44	0.39	1.00\\
1.44	0.39	1.00\\
1.45	0.39	1.00\\
1.45	0.38	1.00\\
1.46	0.38	1.00\\
1.46	0.38	1.00\\
1.47	0.38	1.00\\
1.47	0.38	1.00\\
1.48	0.37	1.00\\
1.48	0.37	1.00\\
1.49	0.37	1.00\\
1.49	0.37	1.00\\
1.50	0.36	1.00\\
1.50	0.36	1.00\\
1.51	0.36	1.00\\
1.51	0.35	1.00\\
1.52	0.35	1.00\\
1.52	0.35	1.00\\
1.53	0.34	1.00\\
1.53	0.34	1.00\\
1.54	0.34	1.00\\
1.54	0.33	1.00\\
1.54	0.33	1.00\\
1.55	0.32	1.00\\
1.55	0.32	1.00\\
1.56	0.32	1.00\\
1.56	0.31	1.00\\
1.56	0.31	1.00\\
1.57	0.31	1.00\\
1.57	0.30	1.00\\
1.58	0.30	1.00\\
1.58	0.29	1.00\\
1.58	0.29	1.00\\
1.59	0.29	1.00\\
1.59	0.29	1.00\\
1.60	0.28	1.00\\
1.60	0.28	1.00\\
1.60	0.28	0.99\\
1.61	0.27	0.97\\
1.61	0.27	0.96\\
1.62	0.27	0.95\\
1.62	0.26	0.94\\
1.63	0.26	0.93\\
1.63	0.26	0.92\\
1.64	0.26	0.92\\
1.64	0.25	0.91\\
1.65	0.25	0.91\\
1.65	0.25	0.90\\
1.65	0.24	0.90\\
1.66	0.24	0.90\\
1.66	0.24	0.90\\
1.66	0.24	0.89\\
1.67	0.23	0.89\\
1.67	0.23	0.89\\
1.67	0.23	0.89\\
1.68	0.23	0.89\\
1.68	0.23	0.90\\
1.68	0.23	0.91\\
1.69	0.23	0.92\\
1.69	0.23	0.92\\
1.70	0.23	0.93\\
1.70	0.23	0.93\\
1.70	0.23	0.94\\
1.71	0.23	0.94\\
1.71	0.23	0.95\\
1.72	0.22	0.95\\
1.72	0.22	0.96\\
1.73	0.22	0.96\\
1.73	0.22	0.97\\
1.73	0.22	0.97\\
1.74	0.22	0.97\\
1.74	0.22	0.98\\
1.75	0.22	1.00\\
1.75	0.22	1.03\\
1.75	0.22	1.05\\
1.75	0.22	1.07\\
1.75	0.22	1.08\\
1.75	0.21	1.10\\
1.75	0.21	1.11\\
1.75	0.21	1.12\\
1.76	0.20	1.13\\
1.76	0.20	1.14\\
1.76	0.20	1.15\\
1.76	0.20	1.16\\
1.76	0.19	1.16\\
1.76	0.19	1.16\\
1.76	0.19	1.17\\
1.76	0.19	1.17\\
1.76	0.19	1.17\\
1.76	0.18	1.17\\
1.76	0.18	1.17\\
1.76	0.18	1.17\\
1.76	0.18	1.17\\
1.76	0.18	1.16\\
1.77	0.18	1.16\\
1.77	0.18	1.16\\
1.77	0.18	1.17\\
1.77	0.18	1.17\\
1.77	0.18	1.17\\
1.77	0.18	1.17\\
1.77	0.18	1.17\\
1.77	0.18	1.16\\
1.77	0.18	1.16\\
1.77	0.18	1.16\\
1.77	0.18	1.16\\
1.77	0.18	1.15\\
1.77	0.18	1.15\\
1.77	0.18	1.15\\
1.77	0.18	1.14\\
1.77	0.19	1.14\\
1.77	0.19	1.14\\
1.78	0.19	1.13\\
1.78	0.19	1.13\\
1.78	0.19	1.12\\
};
 \addlegendentry{Path1}

\addplot3 [color=white!60!black!, line width=1.5pt]
 table[row sep=crcr] {%
1.00	0.00	1.00\\
1.00	0.00	1.00\\
1.00	-0.00	1.00\\
1.00	-0.00	1.00\\
1.00	-0.00	1.00\\
1.00	-0.00	1.00\\
1.01	-0.00	1.00\\
1.01	-0.00	1.00\\
1.01	-0.00	1.00\\
1.02	-0.00	1.00\\
1.02	-0.00	1.00\\
1.03	-0.00	1.00\\
1.03	-0.00	1.00\\
1.04	-0.00	1.00\\
1.05	-0.00	1.00\\
1.05	-0.00	1.00\\
1.06	-0.00	1.00\\
1.07	-0.00	1.00\\
1.08	-0.00	1.00\\
1.08	-0.00	1.00\\
1.09	-0.00	1.00\\
1.10	-0.00	1.00\\
1.11	-0.00	1.00\\
1.12	-0.00	1.00\\
1.13	-0.00	1.00\\
1.13	-0.00	1.00\\
1.14	-0.00	1.00\\
1.15	-0.00	1.00\\
1.16	-0.00	1.00\\
1.17	-0.00	1.00\\
1.17	-0.00	1.00\\
1.18	-0.00	1.00\\
1.19	-0.00	1.00\\
1.20	-0.00	1.00\\
1.21	-0.00	1.00\\
1.21	-0.00	1.00\\
1.22	-0.00	1.00\\
1.23	-0.00	1.00\\
1.24	-0.00	1.00\\
1.25	-0.00	1.00\\
1.25	-0.00	1.00\\
1.26	-0.00	1.00\\
1.27	-0.00	1.00\\
1.28	-0.00	1.00\\
1.28	-0.00	1.00\\
1.29	-0.00	1.00\\
1.30	-0.00	1.00\\
1.31	-0.00	1.00\\
1.31	-0.00	1.00\\
1.32	-0.00	1.00\\
1.33	-0.00	1.00\\
1.34	-0.00	1.00\\
1.34	-0.00	1.00\\
1.35	-0.00	1.00\\
1.36	-0.00	1.00\\
1.36	-0.00	1.00\\
1.37	-0.00	1.00\\
1.38	-0.00	1.00\\
1.39	-0.00	1.00\\
1.39	-0.00	1.00\\
1.40	-0.00	1.00\\
1.41	-0.00	1.00\\
1.41	-0.00	1.00\\
1.42	-0.00	1.00\\
1.43	-0.00	1.00\\
1.43	-0.00	1.00\\
1.44	-0.00	1.00\\
1.45	-0.00	1.00\\
1.45	-0.00	1.00\\
1.46	-0.00	1.00\\
1.47	-0.00	1.00\\
1.47	-0.00	1.00\\
1.48	-0.00	1.00\\
1.49	-0.00	1.00\\
1.49	-0.00	1.00\\
1.50	-0.00	1.00\\
1.51	-0.00	1.00\\
1.51	-0.00	1.00\\
1.52	-0.00	1.00\\
1.52	-0.00	1.00\\
1.53	-0.00	1.00\\
1.54	-0.00	1.00\\
1.54	-0.00	1.00\\
1.55	-0.00	1.00\\
1.55	-0.00	1.00\\
1.56	-0.00	1.00\\
1.56	-0.00	1.00\\
1.57	-0.00	1.00\\
1.57	-0.00	1.00\\
1.58	-0.00	1.00\\
1.58	-0.00	1.00\\
1.59	-0.00	1.00\\
1.59	-0.00	1.00\\
1.60	-0.00	1.00\\
1.60	-0.00	1.00\\
1.61	-0.00	1.00\\
1.61	-0.00	1.00\\
1.61	-0.00	1.00\\
1.62	-0.00	1.00\\
1.62	-0.00	1.00\\
1.63	-0.00	1.00\\
1.63	-0.00	1.00\\
1.63	-0.00	1.00\\
1.64	-0.00	1.00\\
1.64	-0.00	1.00\\
1.64	-0.00	1.00\\
1.65	-0.00	1.00\\
1.65	-0.00	1.00\\
1.65	-0.00	1.00\\
1.66	-0.00	1.00\\
1.66	-0.00	1.00\\
1.66	-0.00	1.00\\
1.67	-0.00	1.00\\
1.67	-0.00	1.00\\
1.67	-0.00	1.00\\
1.67	-0.00	1.00\\
1.68	-0.00	1.00\\
1.68	-0.00	1.00\\
1.68	-0.00	1.00\\
1.68	-0.00	1.00\\
1.68	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.70	-0.00	1.00\\
1.70	-0.00	1.00\\
1.70	-0.00	1.00\\
1.70	-0.00	1.00\\
1.70	-0.00	1.00\\
1.70	-0.00	1.00\\
1.70	-0.00	1.00\\
1.70	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.69	-0.00	1.00\\
1.70	-0.00	1.00\\
1.70	-0.00	1.00\\
1.70	-0.00	1.00\\
1.70	-0.00	1.00\\
1.70	-0.00	1.00\\
1.70	-0.00	1.00\\
1.70	-0.00	1.00\\
1.70	-0.00	1.00\\
1.70	-0.00	1.00\\
1.70	-0.00	1.00\\
};
 \addlegendentry{Path2}

\addplot3 [color=white!30!black!, line width=1.5pt]
 table[row sep=crcr] {%
1.00	-0.50	1.00\\
1.00	-0.50	1.00\\
1.00	-0.50	1.00\\
1.00	-0.50	1.00\\
1.00	-0.50	1.00\\
1.00	-0.50	1.00\\
1.01	-0.50	1.00\\
1.01	-0.50	1.00\\
1.01	-0.50	1.00\\
1.02	-0.50	1.00\\
1.02	-0.49	1.00\\
1.03	-0.49	1.00\\
1.03	-0.49	1.00\\
1.04	-0.49	1.00\\
1.05	-0.49	1.00\\
1.05	-0.49	1.00\\
1.06	-0.48	1.00\\
1.07	-0.48	1.00\\
1.08	-0.48	1.00\\
1.08	-0.48	1.00\\
1.09	-0.48	1.00\\
1.10	-0.47	1.00\\
1.11	-0.47	1.00\\
1.12	-0.47	1.00\\
1.13	-0.47	1.00\\
1.13	-0.47	1.00\\
1.14	-0.46	1.00\\
1.15	-0.46	1.00\\
1.16	-0.46	1.00\\
1.17	-0.46	1.00\\
1.17	-0.46	1.00\\
1.18	-0.45	1.00\\
1.19	-0.45	1.00\\
1.20	-0.45	1.00\\
1.21	-0.45	1.00\\
1.21	-0.45	1.00\\
1.22	-0.44	1.00\\
1.23	-0.44	1.00\\
1.24	-0.44	1.00\\
1.25	-0.44	1.00\\
1.25	-0.44	1.00\\
1.26	-0.43	1.00\\
1.27	-0.43	1.00\\
1.28	-0.43	1.00\\
1.28	-0.43	1.00\\
1.29	-0.43	1.00\\
1.30	-0.43	1.00\\
1.31	-0.42	1.00\\
1.31	-0.42	1.00\\
1.32	-0.42	1.00\\
1.33	-0.42	1.00\\
1.33	-0.42	1.00\\
1.34	-0.41	1.00\\
1.35	-0.41	1.00\\
1.36	-0.41	1.00\\
1.36	-0.41	1.00\\
1.37	-0.41	1.00\\
1.38	-0.41	1.00\\
1.38	-0.40	1.00\\
1.39	-0.40	1.00\\
1.40	-0.40	1.00\\
1.40	-0.40	1.00\\
1.41	-0.40	1.00\\
1.42	-0.39	1.00\\
1.42	-0.39	1.00\\
1.43	-0.39	1.00\\
1.44	-0.39	1.00\\
1.44	-0.39	1.00\\
1.45	-0.39	1.00\\
1.45	-0.38	1.00\\
1.46	-0.38	1.00\\
1.46	-0.38	1.00\\
1.47	-0.38	1.00\\
1.47	-0.38	1.00\\
1.48	-0.37	1.00\\
1.48	-0.37	1.00\\
1.49	-0.37	1.00\\
1.49	-0.37	1.00\\
1.50	-0.36	1.00\\
1.50	-0.36	1.00\\
1.51	-0.36	1.00\\
1.51	-0.35	1.00\\
1.52	-0.35	1.00\\
1.52	-0.35	1.00\\
1.53	-0.34	1.00\\
1.53	-0.34	1.00\\
1.54	-0.34	1.00\\
1.54	-0.33	1.00\\
1.54	-0.33	1.00\\
1.55	-0.32	1.00\\
1.55	-0.32	1.00\\
1.56	-0.32	1.00\\
1.56	-0.31	1.00\\
1.56	-0.31	1.00\\
1.57	-0.31	1.00\\
1.57	-0.30	1.00\\
1.58	-0.30	1.00\\
1.58	-0.30	1.00\\
1.59	-0.29	1.00\\
1.59	-0.29	1.00\\
1.60	-0.29	1.00\\
1.60	-0.28	1.00\\
1.60	-0.28	1.00\\
1.61	-0.28	1.00\\
1.61	-0.28	1.00\\
1.62	-0.27	1.00\\
1.62	-0.27	1.00\\
1.62	-0.27	1.00\\
1.63	-0.27	1.00\\
1.63	-0.27	1.00\\
1.64	-0.26	1.00\\
1.64	-0.26	1.00\\
1.64	-0.26	1.00\\
1.65	-0.26	1.00\\
1.65	-0.26	1.00\\
1.65	-0.26	1.00\\
1.66	-0.25	1.00\\
1.66	-0.25	1.00\\
1.66	-0.25	1.00\\
1.67	-0.25	1.00\\
1.67	-0.25	1.00\\
1.67	-0.25	1.00\\
1.68	-0.25	1.00\\
1.68	-0.24	1.00\\
1.68	-0.24	1.00\\
1.69	-0.24	1.00\\
1.69	-0.24	1.00\\
1.69	-0.24	1.00\\
1.69	-0.24	1.00\\
1.70	-0.24	1.00\\
1.70	-0.24	1.00\\
1.70	-0.24	1.00\\
1.70	-0.24	1.00\\
1.71	-0.24	1.00\\
1.71	-0.24	1.00\\
1.71	-0.24	1.00\\
1.71	-0.24	1.00\\
1.71	-0.24	1.00\\
1.72	-0.23	1.00\\
1.72	-0.23	1.00\\
1.72	-0.23	1.00\\
1.72	-0.23	1.00\\
1.72	-0.23	1.00\\
1.73	-0.23	1.00\\
1.73	-0.23	1.00\\
1.73	-0.23	1.00\\
1.73	-0.22	1.00\\
1.74	-0.22	1.00\\
1.74	-0.22	1.00\\
1.74	-0.22	1.00\\
1.74	-0.22	1.00\\
1.75	-0.22	1.00\\
1.75	-0.22	1.00\\
1.75	-0.22	1.00\\
1.75	-0.22	1.00\\
1.76	-0.22	1.00\\
1.76	-0.22	1.00\\
1.76	-0.22	1.00\\
1.76	-0.22	1.00\\
1.77	-0.22	1.00\\
1.77	-0.22	1.00\\
1.77	-0.22	1.00\\
1.77	-0.22	1.00\\
1.77	-0.22	1.00\\
1.78	-0.22	1.00\\
1.78	-0.22	1.00\\
1.78	-0.22	1.00\\
1.78	-0.22	1.00\\
1.78	-0.22	1.00\\
1.78	-0.22	1.00\\
1.78	-0.22	1.00\\
1.79	-0.22	1.00\\
1.79	-0.22	1.00\\
1.79	-0.22	1.00\\
1.79	-0.22	1.00\\
1.79	-0.22	1.00\\
1.79	-0.22	1.00\\
1.79	-0.22	1.00\\
1.79	-0.22	1.00\\
1.79	-0.22	1.00\\
};
 \addlegendentry{Path3}


 \addplot3 [color=white!30!black!, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=white!30!black!}]
 table[row sep=crcr] {%
1.00	0.50	1.00\\
};
 \addlegendentry{Start}
 \addplot3 [color=white!60!black!, mark size=2.5pt, mark=square*, mark options={solid, fill=white!60!black!}]
 table[row sep=crcr] {%
3.00	0.00	1.00\\
};
\addlegendentry{Goal}
 \addplot3 [color=white!30!black!, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=white!30!black!}]
 table[row sep=crcr] {%
1.00	0.00	1.00\\
};
 \addplot3 [color=white!30!black!, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=white!30!black!}]
 table[row sep=crcr] {%
1.00	-0.50	1.00\\
};
 \end{axis}

\begin{axis}[%
width=0.2377\fwidth,
height=0.1925\fwidth,
at={(0.70\fwidth,1.56\fwidth)},
scale only axis,
xmin=1.00,
xmax=3.00,
xlabel style={font=\color{white!15!black},font=\tiny,shift={(0.0,0.1)}},
xlabel={$x$ [m]},
ymin=-0.50,
ymax=0.50,
ylabel style={font=\color{white!15!black},font=\tiny,shift={(0.0,-0.2)}},
ticklabel style = {font=\tiny},  
ylabel={$y$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
%
% scale only axis,
% xmin=0.00,
% xmax=5.00,
% xlabel style={font=\color{white!15!black},font=\tiny,shift={(0.0,0.1)}},
% xlabel={$x$ [m]},
% ymin=-0.20,
% ymax=0.80,
% ylabel style={font=\color{white!15!black},font=\tiny,shift={(0.0,-0.2)}},
% ticklabel style = {font=\tiny},  
% ylabel={$y$ [m]},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids
% ]
%
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.00	0.50\\
1.00	0.50\\
1.00	0.50\\
1.00	0.50\\
1.00	0.50\\
1.00	0.50\\
1.01	0.50\\
1.01	0.50\\
1.01	0.50\\
1.02	0.50\\
1.02	0.49\\
1.03	0.49\\
1.03	0.49\\
1.04	0.49\\
1.05	0.49\\
1.05	0.49\\
1.06	0.48\\
1.07	0.48\\
1.08	0.48\\
1.08	0.48\\
1.09	0.48\\
1.10	0.47\\
1.11	0.47\\
1.12	0.47\\
1.13	0.47\\
1.13	0.47\\
1.14	0.46\\
1.15	0.46\\
1.16	0.46\\
1.17	0.46\\
1.17	0.46\\
1.18	0.45\\
1.19	0.45\\
1.20	0.45\\
1.21	0.45\\
1.21	0.45\\
1.22	0.44\\
1.23	0.44\\
1.24	0.44\\
1.25	0.44\\
1.25	0.44\\
1.26	0.43\\
1.27	0.43\\
1.28	0.43\\
1.28	0.43\\
1.29	0.43\\
1.30	0.43\\
1.31	0.42\\
1.31	0.42\\
1.32	0.42\\
1.33	0.42\\
1.33	0.42\\
1.34	0.41\\
1.35	0.41\\
1.36	0.41\\
1.36	0.41\\
1.37	0.41\\
1.38	0.41\\
1.38	0.40\\
1.39	0.40\\
1.40	0.40\\
1.40	0.40\\
1.41	0.40\\
1.42	0.39\\
1.42	0.39\\
1.43	0.39\\
1.44	0.39\\
1.44	0.39\\
1.45	0.39\\
1.45	0.38\\
1.46	0.38\\
1.46	0.38\\
1.47	0.38\\
1.47	0.38\\
1.48	0.37\\
1.48	0.37\\
1.49	0.37\\
1.49	0.37\\
1.50	0.36\\
1.50	0.36\\
1.51	0.36\\
1.51	0.35\\
1.52	0.35\\
1.52	0.35\\
1.53	0.34\\
1.53	0.34\\
1.54	0.34\\
1.54	0.33\\
1.54	0.33\\
1.55	0.32\\
1.55	0.32\\
1.56	0.32\\
1.56	0.31\\
1.56	0.31\\
1.57	0.31\\
1.57	0.30\\
1.58	0.30\\
1.58	0.29\\
1.58	0.29\\
1.59	0.29\\
1.59	0.29\\
1.60	0.28\\
1.60	0.28\\
1.60	0.28\\
1.61	0.27\\
1.61	0.27\\
1.62	0.27\\
1.62	0.26\\
1.63	0.26\\
1.63	0.26\\
1.64	0.26\\
1.64	0.25\\
1.65	0.25\\
1.65	0.25\\
1.65	0.24\\
1.66	0.24\\
1.66	0.24\\
1.66	0.24\\
1.67	0.23\\
1.67	0.23\\
1.67	0.23\\
1.68	0.23\\
1.68	0.23\\
1.68	0.23\\
1.69	0.23\\
1.69	0.23\\
1.70	0.23\\
1.70	0.23\\
1.70	0.23\\
1.71	0.23\\
1.71	0.23\\
1.72	0.22\\
1.72	0.22\\
1.73	0.22\\
1.73	0.22\\
1.73	0.22\\
1.74	0.22\\
1.74	0.22\\
1.75	0.22\\
1.75	0.22\\
1.75	0.22\\
1.75	0.22\\
1.75	0.22\\
1.75	0.21\\
1.75	0.21\\
1.75	0.21\\
1.76	0.20\\
1.76	0.20\\
1.76	0.20\\
1.76	0.20\\
1.76	0.19\\
1.76	0.19\\
1.76	0.19\\
1.76	0.19\\
1.76	0.19\\
1.76	0.18\\
1.76	0.18\\
1.76	0.18\\
1.76	0.18\\
1.76	0.18\\
1.77	0.18\\
1.77	0.18\\
1.77	0.18\\
1.77	0.18\\
1.77	0.18\\
1.77	0.18\\
1.77	0.18\\
1.77	0.18\\
1.77	0.18\\
1.77	0.18\\
1.77	0.18\\
1.77	0.18\\
1.77	0.18\\
1.77	0.18\\
1.77	0.18\\
1.77	0.19\\
1.77	0.19\\
1.78	0.19\\
1.78	0.19\\
1.78	0.19\\
};
\addplot [color=white!60!black!, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.00	0.00\\
1.00	0.00\\
1.00	-0.00\\
1.00	-0.00\\
1.00	-0.00\\
1.00	-0.00\\
1.01	-0.00\\
1.01	-0.00\\
1.01	-0.00\\
1.02	-0.00\\
1.02	-0.00\\
1.03	-0.00\\
1.03	-0.00\\
1.04	-0.00\\
1.05	-0.00\\
1.05	-0.00\\
1.06	-0.00\\
1.07	-0.00\\
1.08	-0.00\\
1.08	-0.00\\
1.09	-0.00\\
1.10	-0.00\\
1.11	-0.00\\
1.12	-0.00\\
1.13	-0.00\\
1.13	-0.00\\
1.14	-0.00\\
1.15	-0.00\\
1.16	-0.00\\
1.17	-0.00\\
1.17	-0.00\\
1.18	-0.00\\
1.19	-0.00\\
1.20	-0.00\\
1.21	-0.00\\
1.21	-0.00\\
1.22	-0.00\\
1.23	-0.00\\
1.24	-0.00\\
1.25	-0.00\\
1.25	-0.00\\
1.26	-0.00\\
1.27	-0.00\\
1.28	-0.00\\
1.28	-0.00\\
1.29	-0.00\\
1.30	-0.00\\
1.31	-0.00\\
1.31	-0.00\\
1.32	-0.00\\
1.33	-0.00\\
1.34	-0.00\\
1.34	-0.00\\
1.35	-0.00\\
1.36	-0.00\\
1.36	-0.00\\
1.37	-0.00\\
1.38	-0.00\\
1.39	-0.00\\
1.39	-0.00\\
1.40	-0.00\\
1.41	-0.00\\
1.41	-0.00\\
1.42	-0.00\\
1.43	-0.00\\
1.43	-0.00\\
1.44	-0.00\\
1.45	-0.00\\
1.45	-0.00\\
1.46	-0.00\\
1.47	-0.00\\
1.47	-0.00\\
1.48	-0.00\\
1.49	-0.00\\
1.49	-0.00\\
1.50	-0.00\\
1.51	-0.00\\
1.51	-0.00\\
1.52	-0.00\\
1.52	-0.00\\
1.53	-0.00\\
1.54	-0.00\\
1.54	-0.00\\
1.55	-0.00\\
1.55	-0.00\\
1.56	-0.00\\
1.56	-0.00\\
1.57	-0.00\\
1.57	-0.00\\
1.58	-0.00\\
1.58	-0.00\\
1.59	-0.00\\
1.59	-0.00\\
1.60	-0.00\\
1.60	-0.00\\
1.61	-0.00\\
1.61	-0.00\\
1.61	-0.00\\
1.62	-0.00\\
1.62	-0.00\\
1.63	-0.00\\
1.63	-0.00\\
1.63	-0.00\\
1.64	-0.00\\
1.64	-0.00\\
1.64	-0.00\\
1.65	-0.00\\
1.65	-0.00\\
1.65	-0.00\\
1.66	-0.00\\
1.66	-0.00\\
1.66	-0.00\\
1.67	-0.00\\
1.67	-0.00\\
1.67	-0.00\\
1.67	-0.00\\
1.68	-0.00\\
1.68	-0.00\\
1.68	-0.00\\
1.68	-0.00\\
1.68	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.70	-0.00\\
1.70	-0.00\\
1.70	-0.00\\
1.70	-0.00\\
1.70	-0.00\\
1.70	-0.00\\
1.70	-0.00\\
1.70	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.69	-0.00\\
1.70	-0.00\\
1.70	-0.00\\
1.70	-0.00\\
1.70	-0.00\\
1.70	-0.00\\
1.70	-0.00\\
1.70	-0.00\\
1.70	-0.00\\
1.70	-0.00\\
1.70	-0.00\\
};
\addplot [color=white!30!black!, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.00	-0.50\\
1.00	-0.50\\
1.00	-0.50\\
1.00	-0.50\\
1.00	-0.50\\
1.00	-0.50\\
1.01	-0.50\\
1.01	-0.50\\
1.01	-0.50\\
1.02	-0.50\\
1.02	-0.49\\
1.03	-0.49\\
1.03	-0.49\\
1.04	-0.49\\
1.05	-0.49\\
1.05	-0.49\\
1.06	-0.48\\
1.07	-0.48\\
1.08	-0.48\\
1.08	-0.48\\
1.09	-0.48\\
1.10	-0.47\\
1.11	-0.47\\
1.12	-0.47\\
1.13	-0.47\\
1.13	-0.47\\
1.14	-0.46\\
1.15	-0.46\\
1.16	-0.46\\
1.17	-0.46\\
1.17	-0.46\\
1.18	-0.45\\
1.19	-0.45\\
1.20	-0.45\\
1.21	-0.45\\
1.21	-0.45\\
1.22	-0.44\\
1.23	-0.44\\
1.24	-0.44\\
1.25	-0.44\\
1.25	-0.44\\
1.26	-0.43\\
1.27	-0.43\\
1.28	-0.43\\
1.28	-0.43\\
1.29	-0.43\\
1.30	-0.43\\
1.31	-0.42\\
1.31	-0.42\\
1.32	-0.42\\
1.33	-0.42\\
1.33	-0.42\\
1.34	-0.41\\
1.35	-0.41\\
1.36	-0.41\\
1.36	-0.41\\
1.37	-0.41\\
1.38	-0.41\\
1.38	-0.40\\
1.39	-0.40\\
1.40	-0.40\\
1.40	-0.40\\
1.41	-0.40\\
1.42	-0.39\\
1.42	-0.39\\
1.43	-0.39\\
1.44	-0.39\\
1.44	-0.39\\
1.45	-0.39\\
1.45	-0.38\\
1.46	-0.38\\
1.46	-0.38\\
1.47	-0.38\\
1.47	-0.38\\
1.48	-0.37\\
1.48	-0.37\\
1.49	-0.37\\
1.49	-0.37\\
1.50	-0.36\\
1.50	-0.36\\
1.51	-0.36\\
1.51	-0.35\\
1.52	-0.35\\
1.52	-0.35\\
1.53	-0.34\\
1.53	-0.34\\
1.54	-0.34\\
1.54	-0.33\\
1.54	-0.33\\
1.55	-0.32\\
1.55	-0.32\\
1.56	-0.32\\
1.56	-0.31\\
1.56	-0.31\\
1.57	-0.31\\
1.57	-0.30\\
1.58	-0.30\\
1.58	-0.30\\
1.59	-0.29\\
1.59	-0.29\\
1.60	-0.29\\
1.60	-0.28\\
1.60	-0.28\\
1.61	-0.28\\
1.61	-0.28\\
1.62	-0.27\\
1.62	-0.27\\
1.62	-0.27\\
1.63	-0.27\\
1.63	-0.27\\
1.64	-0.26\\
1.64	-0.26\\
1.64	-0.26\\
1.65	-0.26\\
1.65	-0.26\\
1.65	-0.26\\
1.66	-0.25\\
1.66	-0.25\\
1.66	-0.25\\
1.67	-0.25\\
1.67	-0.25\\
1.67	-0.25\\
1.68	-0.25\\
1.68	-0.24\\
1.68	-0.24\\
1.69	-0.24\\
1.69	-0.24\\
1.69	-0.24\\
1.69	-0.24\\
1.70	-0.24\\
1.70	-0.24\\
1.70	-0.24\\
1.70	-0.24\\
1.71	-0.24\\
1.71	-0.24\\
1.71	-0.24\\
1.71	-0.24\\
1.71	-0.24\\
1.72	-0.23\\
1.72	-0.23\\
1.72	-0.23\\
1.72	-0.23\\
1.72	-0.23\\
1.73	-0.23\\
1.73	-0.23\\
1.73	-0.23\\
1.73	-0.22\\
1.74	-0.22\\
1.74	-0.22\\
1.74	-0.22\\
1.74	-0.22\\
1.75	-0.22\\
1.75	-0.22\\
1.75	-0.22\\
1.75	-0.22\\
1.76	-0.22\\
1.76	-0.22\\
1.76	-0.22\\
1.76	-0.22\\
1.77	-0.22\\
1.77	-0.22\\
1.77	-0.22\\
1.77	-0.22\\
1.77	-0.22\\
1.78	-0.22\\
1.78	-0.22\\
1.78	-0.22\\
1.78	-0.22\\
1.78	-0.22\\
1.78	-0.22\\
1.78	-0.22\\
1.79	-0.22\\
1.79	-0.22\\
1.79	-0.22\\
1.79	-0.22\\
1.79	-0.22\\
1.79	-0.22\\
1.79	-0.22\\
1.79	-0.22\\
1.79	-0.22\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.00	0.00\\
2.00	0.01\\
2.00	0.01\\
2.00	0.02\\
2.00	0.03\\
2.00	0.03\\
2.00	0.04\\
2.00	0.04\\
2.00	0.05\\
2.00	0.05\\
2.00	0.06\\
2.00	0.06\\
2.00	0.07\\
2.00	0.07\\
2.00	0.08\\
2.00	0.08\\
2.00	0.08\\
2.00	0.09\\
2.00	0.09\\
2.00	0.09\\
2.00	0.10\\
2.00	0.10\\
2.00	0.10\\
2.00	0.10\\
2.00	0.10\\
2.00	0.10\\
2.00	0.10\\
2.00	0.10\\
2.00	0.10\\
2.00	0.10\\
2.00	0.09\\
2.00	0.09\\
2.00	0.09\\
2.00	0.09\\
2.00	0.08\\
2.00	0.08\\
2.00	0.08\\
2.00	0.07\\
2.00	0.07\\
2.00	0.06\\
2.00	0.06\\
2.00	0.05\\
2.00	0.05\\
2.00	0.04\\
2.00	0.03\\
2.00	0.03\\
2.00	0.02\\
2.00	0.02\\
2.00	0.01\\
2.00	0.00\\
2.00	-0.00\\
2.00	-0.01\\
2.00	-0.02\\
2.00	-0.02\\
2.00	-0.03\\
2.00	-0.03\\
2.00	-0.04\\
2.00	-0.05\\
2.00	-0.05\\
2.00	-0.06\\
2.00	-0.06\\
2.00	-0.07\\
2.00	-0.07\\
2.00	-0.08\\
2.00	-0.08\\
2.00	-0.08\\
2.00	-0.09\\
2.00	-0.09\\
2.00	-0.09\\
2.00	-0.09\\
2.00	-0.10\\
2.00	-0.10\\
2.00	-0.10\\
2.00	-0.10\\
2.00	-0.10\\
2.00	-0.10\\
2.00	-0.10\\
2.00	-0.10\\
2.00	-0.10\\
2.00	-0.10\\
2.00	-0.09\\
2.00	-0.09\\
2.00	-0.09\\
2.00	-0.08\\
2.00	-0.08\\
2.00	-0.08\\
2.00	-0.07\\
2.00	-0.07\\
2.00	-0.06\\
2.00	-0.06\\
2.00	-0.05\\
2.00	-0.05\\
2.00	-0.04\\
2.00	-0.04\\
2.00	-0.03\\
2.00	-0.03\\
2.00	-0.02\\
2.00	-0.01\\
2.00	-0.01\\
2.00	-0.00\\
};
\addplot [color=white!30!black!, only marks, mark size=2.0pt, mark=*, mark options={solid, fill=white!30!black!}, forget plot]
  table[row sep=crcr]{%
1.00	0.50\\
};
\addplot [color=white!30!black!, only marks, mark size=2.0pt, mark=*, mark options={solid, fill=white!30!black!}, forget plot]
  table[row sep=crcr]{%
1.00	0.00\\
};
\addplot [color=white!30!black!, only marks, mark size=2.0pt, mark=*, mark options={solid, fill=white!30!black!}, forget plot]
  table[row sep=crcr]{%
1.00	-0.50\\
};
\addplot [color=white!60!black!, mark size=1.5pt, mark=square*, mark options={solid, fill=white!60!black!}, forget plot]
  table[row sep=crcr]{%
3.00	0.00\\
};
\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0.00,
% xmax=1.00,
% ymin=0.00,
% ymax=1.00,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Tikz/3Dplot_overlay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.77\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=0.00,
xmax=6.00,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-0.20,
ymax=0.80,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
zmin=0.50,
zmax=1.80,
zlabel style={font=\color{white!15!black}},
zlabel={$z$ [m]},
view={-63.60}{15.71},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.05,1.02)},legend cell align=left, align=left, legend columns=5, draw=white!15!black}
]
\addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
0.00	0.50	1.00\\
0.00	0.50	1.00\\
0.00	0.50	1.00\\
0.00	0.50	1.00\\
0.00	0.50	1.00\\
0.01	0.49	1.00\\
0.02	0.49	1.00\\
0.03	0.48	1.00\\
0.04	0.47	1.00\\
0.05	0.47	1.00\\
0.07	0.46	1.00\\
0.09	0.45	1.00\\
0.11	0.43	1.01\\
0.14	0.42	1.01\\
0.17	0.41	1.01\\
0.21	0.39	1.01\\
0.24	0.37	1.01\\
0.29	0.36	1.01\\
0.33	0.34	1.01\\
0.38	0.31	1.01\\
0.44	0.29	1.01\\
0.49	0.27	1.01\\
0.56	0.25	1.01\\
0.62	0.23	1.01\\
0.69	0.21	1.01\\
0.76	0.19	1.01\\
0.83	0.17	1.01\\
0.91	0.15	1.00\\
};
%
\addplot3 [color=black, line width=1.0pt, forget plot]
 table[row sep=crcr] {%
2.26	-0.00	1.00\\
2.30	-0.00	1.00\\
2.34	-0.00	1.00\\
2.38	-0.00	1.00\\
2.41	-0.00	1.00\\
2.44	-0.00	1.00\\
2.47	-0.00	1.00\\
2.50	-0.00	1.00\\
2.52	-0.00	1.00\\
2.55	-0.00	1.00\\
2.57	-0.00	1.00\\
2.59	-0.00	1.00\\
2.61	-0.00	1.00\\
2.63	-0.00	1.00\\
2.65	-0.00	1.00\\
2.67	-0.00	1.00\\
2.68	-0.00	1.00\\
2.70	0.00	1.00\\
2.71	0.00	1.00\\
2.73	0.00	1.00\\
2.74	0.00	1.00\\
2.75	0.00	1.00\\
2.77	0.00	1.00\\
2.78	0.00	1.00\\
2.79	0.00	1.00\\
2.80	0.00	1.00\\
2.81	0.00	1.00\\
2.82	0.00	1.00\\
2.82	0.00	1.00\\
2.83	0.00	1.00\\
2.84	0.00	1.00\\
2.85	0.00	1.00\\
2.86	0.00	1.00\\
2.86	0.00	1.00\\
2.87	0.00	1.00\\
2.88	0.00	1.00\\
2.88	0.00	1.00\\
2.89	0.00	1.00\\
2.89	0.00	1.00\\
2.90	0.00	1.00\\
2.90	0.00	1.00\\
2.91	0.00	1.00\\
2.91	0.00	1.00\\
2.92	0.00	1.00\\
2.92	0.00	1.00\\
2.93	0.00	1.00\\
2.93	0.00	1.00\\
2.93	0.00	1.00\\
2.94	0.00	1.00\\
2.94	0.00	1.00\\
2.94	0.00	1.00\\
2.95	0.00	1.00\\
2.95	0.00	1.00\\
2.95	0.00	1.00\\
2.95	0.00	1.00\\
2.96	0.00	1.00\\
2.96	0.00	1.00\\
2.96	0.00	1.00\\
2.96	0.00	1.00\\
2.97	0.00	1.00\\
2.97	0.00	1.00\\
2.97	0.00	1.00\\
2.97	0.00	1.00\\
2.97	0.00	1.00\\
2.97	0.00	1.00\\
2.98	0.00	1.00\\
2.98	0.00	1.01\\
2.98	0.00	1.02\\
2.98	0.01	1.04\\
2.99	0.01	1.06\\
3.00	0.02	1.07\\
3.01	0.03	1.09\\
3.02	0.04	1.11\\
3.04	0.06	1.14\\
};
\addlegendentry{Path}

\addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
2.00	0.00	1.15\\
2.00	0.01	1.15\\
2.00	0.02	1.15\\
2.00	0.03	1.15\\
2.00	0.04	1.15\\
2.00	0.05	1.14\\
2.00	0.06	1.14\\
2.00	0.06	1.14\\
2.00	0.07	1.13\\
2.00	0.08	1.13\\
2.00	0.09	1.12\\
2.00	0.10	1.11\\
2.00	0.10	1.11\\
2.00	0.11	1.10\\
2.00	0.12	1.09\\
2.00	0.12	1.09\\
2.00	0.13	1.08\\
2.00	0.13	1.07\\
2.00	0.14	1.06\\
2.00	0.14	1.05\\
2.00	0.14	1.04\\
2.00	0.15	1.04\\
2.00	0.15	1.03\\
2.00	0.15	1.02\\
2.00	0.15	1.01\\
2.00	0.15	1.00\\
2.00	0.15	0.99\\
2.00	0.15	0.98\\
2.00	0.15	0.97\\
2.00	0.14	0.96\\
2.00	0.14	0.95\\
2.00	0.14	0.94\\
2.00	0.13	0.93\\
2.00	0.13	0.93\\
2.00	0.12	0.92\\
2.00	0.12	0.91\\
2.00	0.11	0.90\\
2.00	0.11	0.89\\
2.00	0.10	0.89\\
2.00	0.09	0.88\\
2.00	0.09	0.88\\
2.00	0.08	0.87\\
2.00	0.07	0.87\\
2.00	0.06	0.86\\
2.00	0.05	0.86\\
2.00	0.04	0.86\\
2.00	0.03	0.85\\
2.00	0.02	0.85\\
2.00	0.01	0.85\\
2.00	0.00	0.85\\
2.00	-0.00	0.85\\
2.00	-0.01	0.85\\
2.00	-0.02	0.85\\
2.00	-0.03	0.85\\
2.00	-0.04	0.86\\
2.00	-0.05	0.86\\
2.00	-0.06	0.86\\
2.00	-0.07	0.87\\
2.00	-0.08	0.87\\
2.00	-0.09	0.88\\
2.00	-0.09	0.88\\
2.00	-0.10	0.89\\
2.00	-0.11	0.89\\
2.00	-0.11	0.90\\
2.00	-0.12	0.91\\
2.00	-0.12	0.92\\
2.00	-0.13	0.92\\
2.00	-0.13	0.93\\
2.00	-0.14	0.94\\
2.00	-0.14	0.95\\
2.00	-0.14	0.96\\
2.00	-0.15	0.97\\
2.00	-0.15	0.98\\
2.00	-0.15	0.99\\
2.00	-0.15	1.00\\
2.00	-0.15	1.01\\
2.00	-0.15	1.02\\
2.00	-0.15	1.03\\
2.00	-0.15	1.04\\
2.00	-0.14	1.04\\
2.00	-0.14	1.05\\
2.00	-0.14	1.06\\
2.00	-0.13	1.07\\
2.00	-0.13	1.08\\
2.00	-0.12	1.09\\
2.00	-0.12	1.09\\
2.00	-0.11	1.10\\
2.00	-0.10	1.11\\
2.00	-0.10	1.11\\
2.00	-0.09	1.12\\
2.00	-0.08	1.13\\
2.00	-0.07	1.13\\
2.00	-0.06	1.14\\
2.00	-0.06	1.14\\
2.00	-0.05	1.14\\
2.00	-0.04	1.15\\
2.00	-0.03	1.15\\
2.00	-0.02	1.15\\
2.00	-0.01	1.15\\
2.00	-0.00	1.15\\
};
 \addlegendentry{Entrace1}

\addplot3 [color=black, line width=1.0pt, forget plot]
 table[row sep=crcr] {%
0.91	0.15	1.00\\
0.99	0.13	1.00\\
1.06	0.12	1.00\\
1.14	0.10	1.00\\
1.22	0.09	1.00\\
1.29	0.08	1.00\\
1.37	0.06	1.00\\
1.44	0.05	1.00\\
1.51	0.05	1.00\\
1.58	0.04	1.00\\
1.65	0.03	1.00\\
1.72	0.02	1.00\\
1.79	0.02	1.00\\
1.85	0.02	1.00\\
1.91	0.01	1.00\\
1.97	0.01	1.00\\
2.02	0.01	1.00\\
2.08	0.00	1.00\\
2.13	0.00	1.00\\
2.17	0.00	1.00\\
2.22	0.00	1.00\\
2.26	-0.00	1.00\\
};

\addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
4.00	0.50	1.75\\
4.00	0.52	1.75\\
4.00	0.53	1.75\\
4.00	0.55	1.75\\
4.00	0.56	1.74\\
4.00	0.58	1.74\\
4.00	0.59	1.73\\
4.00	0.61	1.73\\
4.00	0.62	1.72\\
4.00	0.64	1.71\\
4.00	0.65	1.70\\
4.00	0.66	1.69\\
4.00	0.67	1.68\\
4.00	0.68	1.67\\
4.00	0.69	1.66\\
4.00	0.70	1.65\\
4.00	0.71	1.63\\
4.00	0.72	1.62\\
4.00	0.73	1.60\\
4.00	0.73	1.59\\
4.00	0.74	1.57\\
4.00	0.74	1.56\\
4.00	0.75	1.54\\
4.00	0.75	1.53\\
4.00	0.75	1.51\\
4.00	0.75	1.50\\
4.00	0.75	1.48\\
4.00	0.75	1.46\\
4.00	0.74	1.45\\
4.00	0.74	1.43\\
4.00	0.74	1.42\\
4.00	0.73	1.40\\
4.00	0.72	1.39\\
4.00	0.72	1.38\\
4.00	0.71	1.36\\
4.00	0.70	1.35\\
4.00	0.69	1.34\\
4.00	0.68	1.32\\
4.00	0.67	1.31\\
4.00	0.65	1.30\\
4.00	0.64	1.29\\
4.00	0.63	1.29\\
4.00	0.61	1.28\\
4.00	0.60	1.27\\
4.00	0.59	1.27\\
4.00	0.57	1.26\\
4.00	0.56	1.26\\
4.00	0.54	1.25\\
4.00	0.52	1.25\\
4.00	0.51	1.25\\
4.00	0.49	1.25\\
4.00	0.48	1.25\\
4.00	0.46	1.25\\
4.00	0.44	1.26\\
4.00	0.43	1.26\\
4.00	0.41	1.27\\
4.00	0.40	1.27\\
4.00	0.39	1.28\\
4.00	0.37	1.29\\
4.00	0.36	1.29\\
4.00	0.35	1.30\\
4.00	0.33	1.31\\
4.00	0.32	1.32\\
4.00	0.31	1.34\\
4.00	0.30	1.35\\
4.00	0.29	1.36\\
4.00	0.28	1.38\\
4.00	0.28	1.39\\
4.00	0.27	1.40\\
4.00	0.26	1.42\\
4.00	0.26	1.43\\
4.00	0.26	1.45\\
4.00	0.25	1.46\\
4.00	0.25	1.48\\
4.00	0.25	1.50\\
4.00	0.25	1.51\\
4.00	0.25	1.53\\
4.00	0.25	1.54\\
4.00	0.26	1.56\\
4.00	0.26	1.57\\
4.00	0.27	1.59\\
4.00	0.27	1.60\\
4.00	0.28	1.62\\
4.00	0.29	1.63\\
4.00	0.30	1.65\\
4.00	0.31	1.66\\
4.00	0.32	1.67\\
4.00	0.33	1.68\\
4.00	0.34	1.69\\
4.00	0.35	1.70\\
4.00	0.36	1.71\\
4.00	0.38	1.72\\
4.00	0.39	1.73\\
4.00	0.41	1.73\\
4.00	0.42	1.74\\
4.00	0.44	1.74\\
4.00	0.45	1.75\\
4.00	0.47	1.75\\
4.00	0.48	1.75\\
4.00	0.50	1.75\\
};
 \addlegendentry{Entrace2}

\addplot3 [color=black, line width=1.0pt, forget plot]
 table[row sep=crcr] {%
3.04	0.06	1.14\\
3.06	0.07	1.16\\
3.08	0.09	1.18\\
3.11	0.12	1.20\\
3.14	0.14	1.22\\
3.17	0.16	1.24\\
3.21	0.19	1.26\\
3.25	0.21	1.28\\
3.30	0.24	1.30\\
3.34	0.26	1.32\\
3.39	0.29	1.33\\
3.44	0.31	1.35\\
3.50	0.33	1.36\\
3.55	0.35	1.38\\
3.60	0.37	1.39\\
3.66	0.39	1.40\\
3.71	0.40	1.42\\
3.77	0.42	1.43\\
3.82	0.43	1.44\\
3.88	0.44	1.45\\
3.93	0.45	1.45\\
3.98	0.46	1.46\\
4.03	0.47	1.47\\
4.07	0.48	1.48\\
4.12	0.48	1.48\\
4.16	0.49	1.49\\
4.21	0.49	1.49\\
4.25	0.49	1.49\\
4.28	0.49	1.50\\
4.32	0.50	1.50\\
4.36	0.50	1.50\\
4.39	0.50	1.51\\
4.42	0.50	1.51\\
4.45	0.50	1.51\\
4.48	0.50	1.51\\
4.50	0.50	1.51\\
4.53	0.50	1.51\\
4.55	0.50	1.51\\
4.57	0.50	1.51\\
4.59	0.50	1.51\\
4.61	0.50	1.51\\
4.63	0.50	1.51\\
4.65	0.50	1.51\\
4.67	0.50	1.51\\
4.68	0.50	1.51\\
4.70	0.50	1.51\\
4.71	0.50	1.51\\
4.73	0.50	1.51\\
4.74	0.50	1.51\\
4.75	0.50	1.51\\
4.77	0.50	1.51\\
4.78	0.50	1.51\\
4.79	0.50	1.51\\
4.80	0.50	1.51\\
4.81	0.50	1.51\\
4.82	0.50	1.51\\
4.83	0.50	1.50\\
4.83	0.50	1.50\\
4.84	0.50	1.50\\
4.85	0.50	1.50\\
4.86	0.50	1.50\\
4.86	0.50	1.50\\
4.87	0.50	1.50\\
4.88	0.50	1.50\\
4.88	0.50	1.50\\
4.89	0.50	1.50\\
4.89	0.50	1.50\\
4.90	0.50	1.50\\
4.90	0.50	1.50\\
4.91	0.50	1.50\\
4.91	0.50	1.50\\
4.92	0.50	1.50\\
4.92	0.50	1.50\\
4.92	0.50	1.50\\
4.93	0.50	1.50\\
4.93	0.50	1.50\\
4.93	0.50	1.50\\
4.94	0.50	1.50\\
4.94	0.50	1.50\\
4.94	0.50	1.50\\
4.95	0.50	1.50\\
4.95	0.50	1.50\\
4.95	0.50	1.50\\
4.95	0.50	1.50\\
4.96	0.50	1.50\\
4.96	0.50	1.50\\
4.96	0.50	1.50\\
4.96	0.50	1.50\\
4.96	0.50	1.50\\
};

\addplot3 [color=white!30!black!, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=white!30!black!}]
 table[row sep=crcr] {%
0.00	0.50	1.00\\
};
\addlegendentry{Start}
 \addplot3 [color=white!60!black!, mark size=2.5pt, mark=square*, mark options={solid, fill=white!60!black!}]
 table[row sep=crcr] {%
3.00	0.00	1.00\\
};
\addlegendentry{Goal}
 \addplot3 [color=white!60!black!, mark size=2.5pt, mark=square*, mark options={solid, fill=white!60!black!}]
 table[row sep=crcr] {%
5.00	0.50	1.50\\
};
 \end{axis}

\begin{axis}[%
width=0.2377\fwidth,
height=0.1925\fwidth,
at={(0.70\fwidth,1.55\fwidth)},
scale only axis,
xmin=0.00,
xmax=5.00,
xlabel style={font=\color{white!15!black},font=\tiny,shift={(0.0,0.1)}},
xlabel={$x$ [m]},
ymin=-0.20,
ymax=0.80,
ylabel style={font=\color{white!15!black},font=\tiny,shift={(0.0,-0.2)}},
ticklabel style = {font=\tiny},  
ylabel={$y$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00	0.50\\
0.00	0.50\\
0.00	0.50\\
0.00	0.50\\
0.00	0.50\\
0.01	0.49\\
0.02	0.49\\
0.03	0.48\\
0.04	0.47\\
0.05	0.47\\
0.07	0.46\\
0.09	0.45\\
0.11	0.43\\
0.14	0.42\\
0.17	0.41\\
0.21	0.39\\
0.24	0.37\\
0.29	0.36\\
0.33	0.34\\
0.38	0.31\\
0.44	0.29\\
0.49	0.27\\
0.56	0.25\\
0.62	0.23\\
0.69	0.21\\
0.76	0.19\\
0.83	0.17\\
0.91	0.15\\
0.99	0.13\\
1.06	0.12\\
1.14	0.10\\
1.22	0.09\\
1.29	0.08\\
1.37	0.06\\
1.44	0.05\\
1.51	0.05\\
1.58	0.04\\
1.65	0.03\\
1.72	0.02\\
1.79	0.02\\
1.85	0.02\\
1.91	0.01\\
1.97	0.01\\
2.02	0.01\\
2.08	0.00\\
2.13	0.00\\
2.17	0.00\\
2.22	0.00\\
2.26	-0.00\\
2.30	-0.00\\
2.34	-0.00\\
2.38	-0.00\\
2.41	-0.00\\
2.44	-0.00\\
2.47	-0.00\\
2.50	-0.00\\
2.52	-0.00\\
2.55	-0.00\\
2.57	-0.00\\
2.59	-0.00\\
2.61	-0.00\\
2.63	-0.00\\
2.65	-0.00\\
2.67	-0.00\\
2.68	-0.00\\
2.70	0.00\\
2.71	0.00\\
2.73	0.00\\
2.74	0.00\\
2.75	0.00\\
2.77	0.00\\
2.78	0.00\\
2.79	0.00\\
2.80	0.00\\
2.81	0.00\\
2.82	0.00\\
2.82	0.00\\
2.83	0.00\\
2.84	0.00\\
2.85	0.00\\
2.86	0.00\\
2.86	0.00\\
2.87	0.00\\
2.88	0.00\\
2.88	0.00\\
2.89	0.00\\
2.89	0.00\\
2.90	0.00\\
2.90	0.00\\
2.91	0.00\\
2.91	0.00\\
2.92	0.00\\
2.92	0.00\\
2.93	0.00\\
2.93	0.00\\
2.93	0.00\\
2.94	0.00\\
2.94	0.00\\
2.94	0.00\\
2.95	0.00\\
2.95	0.00\\
2.95	0.00\\
2.95	0.00\\
2.96	0.00\\
2.96	0.00\\
2.96	0.00\\
2.96	0.00\\
2.97	0.00\\
2.97	0.00\\
2.97	0.00\\
2.97	0.00\\
2.97	0.00\\
2.97	0.00\\
2.98	0.00\\
2.98	0.00\\
2.98	0.00\\
2.98	0.01\\
2.99	0.01\\
3.00	0.02\\
3.01	0.03\\
3.02	0.04\\
3.04	0.06\\
3.06	0.07\\
3.08	0.09\\
3.11	0.12\\
3.14	0.14\\
3.17	0.16\\
3.21	0.19\\
3.25	0.21\\
3.30	0.24\\
3.34	0.26\\
3.39	0.29\\
3.44	0.31\\
3.50	0.33\\
3.55	0.35\\
3.60	0.37\\
3.66	0.39\\
3.71	0.40\\
3.77	0.42\\
3.82	0.43\\
3.88	0.44\\
3.93	0.45\\
3.98	0.46\\
4.03	0.47\\
4.07	0.48\\
4.12	0.48\\
4.16	0.49\\
4.21	0.49\\
4.25	0.49\\
4.28	0.49\\
4.32	0.50\\
4.36	0.50\\
4.39	0.50\\
4.42	0.50\\
4.45	0.50\\
4.48	0.50\\
4.50	0.50\\
4.53	0.50\\
4.55	0.50\\
4.57	0.50\\
4.59	0.50\\
4.61	0.50\\
4.63	0.50\\
4.65	0.50\\
4.67	0.50\\
4.68	0.50\\
4.70	0.50\\
4.71	0.50\\
4.73	0.50\\
4.74	0.50\\
4.75	0.50\\
4.77	0.50\\
4.78	0.50\\
4.79	0.50\\
4.80	0.50\\
4.81	0.50\\
4.82	0.50\\
4.83	0.50\\
4.83	0.50\\
4.84	0.50\\
4.85	0.50\\
4.86	0.50\\
4.86	0.50\\
4.87	0.50\\
4.88	0.50\\
4.88	0.50\\
4.89	0.50\\
4.89	0.50\\
4.90	0.50\\
4.90	0.50\\
4.91	0.50\\
4.91	0.50\\
4.92	0.50\\
4.92	0.50\\
4.92	0.50\\
4.93	0.50\\
4.93	0.50\\
4.93	0.50\\
4.94	0.50\\
4.94	0.50\\
4.94	0.50\\
4.95	0.50\\
4.95	0.50\\
4.95	0.50\\
4.95	0.50\\
4.96	0.50\\
4.96	0.50\\
4.96	0.50\\
4.96	0.50\\
4.96	0.50\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.00	0.00\\
2.00	0.01\\
2.00	0.02\\
2.00	0.03\\
2.00	0.04\\
2.00	0.05\\
2.00	0.06\\
2.00	0.06\\
2.00	0.07\\
2.00	0.08\\
2.00	0.09\\
2.00	0.10\\
2.00	0.10\\
2.00	0.11\\
2.00	0.12\\
2.00	0.12\\
2.00	0.13\\
2.00	0.13\\
2.00	0.14\\
2.00	0.14\\
2.00	0.14\\
2.00	0.15\\
2.00	0.15\\
2.00	0.15\\
2.00	0.15\\
2.00	0.15\\
2.00	0.15\\
2.00	0.15\\
2.00	0.15\\
2.00	0.14\\
2.00	0.14\\
2.00	0.14\\
2.00	0.13\\
2.00	0.13\\
2.00	0.12\\
2.00	0.12\\
2.00	0.11\\
2.00	0.11\\
2.00	0.10\\
2.00	0.09\\
2.00	0.09\\
2.00	0.08\\
2.00	0.07\\
2.00	0.06\\
2.00	0.05\\
2.00	0.04\\
2.00	0.03\\
2.00	0.02\\
2.00	0.01\\
2.00	0.00\\
2.00	-0.00\\
2.00	-0.01\\
2.00	-0.02\\
2.00	-0.03\\
2.00	-0.04\\
2.00	-0.05\\
2.00	-0.06\\
2.00	-0.07\\
2.00	-0.08\\
2.00	-0.09\\
2.00	-0.09\\
2.00	-0.10\\
2.00	-0.11\\
2.00	-0.11\\
2.00	-0.12\\
2.00	-0.12\\
2.00	-0.13\\
2.00	-0.13\\
2.00	-0.14\\
2.00	-0.14\\
2.00	-0.14\\
2.00	-0.15\\
2.00	-0.15\\
2.00	-0.15\\
2.00	-0.15\\
2.00	-0.15\\
2.00	-0.15\\
2.00	-0.15\\
2.00	-0.15\\
2.00	-0.14\\
2.00	-0.14\\
2.00	-0.14\\
2.00	-0.13\\
2.00	-0.13\\
2.00	-0.12\\
2.00	-0.12\\
2.00	-0.11\\
2.00	-0.10\\
2.00	-0.10\\
2.00	-0.09\\
2.00	-0.08\\
2.00	-0.07\\
2.00	-0.06\\
2.00	-0.06\\
2.00	-0.05\\
2.00	-0.04\\
2.00	-0.03\\
2.00	-0.02\\
2.00	-0.01\\
2.00	-0.00\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.00	0.50\\
4.00	0.52\\
4.00	0.53\\
4.00	0.55\\
4.00	0.56\\
4.00	0.58\\
4.00	0.59\\
4.00	0.61\\
4.00	0.62\\
4.00	0.64\\
4.00	0.65\\
4.00	0.66\\
4.00	0.67\\
4.00	0.68\\
4.00	0.69\\
4.00	0.70\\
4.00	0.71\\
4.00	0.72\\
4.00	0.73\\
4.00	0.73\\
4.00	0.74\\
4.00	0.74\\
4.00	0.75\\
4.00	0.75\\
4.00	0.75\\
4.00	0.75\\
4.00	0.75\\
4.00	0.75\\
4.00	0.74\\
4.00	0.74\\
4.00	0.74\\
4.00	0.73\\
4.00	0.72\\
4.00	0.72\\
4.00	0.71\\
4.00	0.70\\
4.00	0.69\\
4.00	0.68\\
4.00	0.67\\
4.00	0.65\\
4.00	0.64\\
4.00	0.63\\
4.00	0.61\\
4.00	0.60\\
4.00	0.59\\
4.00	0.57\\
4.00	0.56\\
4.00	0.54\\
4.00	0.52\\
4.00	0.51\\
4.00	0.49\\
4.00	0.48\\
4.00	0.46\\
4.00	0.44\\
4.00	0.43\\
4.00	0.41\\
4.00	0.40\\
4.00	0.39\\
4.00	0.37\\
4.00	0.36\\
4.00	0.35\\
4.00	0.33\\
4.00	0.32\\
4.00	0.31\\
4.00	0.30\\
4.00	0.29\\
4.00	0.28\\
4.00	0.28\\
4.00	0.27\\
4.00	0.26\\
4.00	0.26\\
4.00	0.26\\
4.00	0.25\\
4.00	0.25\\
4.00	0.25\\
4.00	0.25\\
4.00	0.25\\
4.00	0.25\\
4.00	0.26\\
4.00	0.26\\
4.00	0.27\\
4.00	0.27\\
4.00	0.28\\
4.00	0.29\\
4.00	0.30\\
4.00	0.31\\
4.00	0.32\\
4.00	0.33\\
4.00	0.34\\
4.00	0.35\\
4.00	0.36\\
4.00	0.38\\
4.00	0.39\\
4.00	0.41\\
4.00	0.42\\
4.00	0.44\\
4.00	0.45\\
4.00	0.47\\
4.00	0.48\\
4.00	0.50\\
};
\addplot [color=white!30!black!, only marks, mark size=2.0pt, mark=*, mark options={solid, fill=white!30!black!}, forget plot]
  table[row sep=crcr]{%
0.00	0.50\\
};
\addplot [color=white!60!black!, mark size=1.5pt, mark=square*, mark options={solid, fill=white!60!black!}, forget plot]
  table[row sep=crcr]{%
3.00	0.00\\
};
\addplot [color=white!60!black!, mark size=1.5pt, mark=square*, mark options={solid, fill=white!60!black!}, forget plot]
  table[row sep=crcr]{%
5.00	0.50\\
};
\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0.00,
% xmax=1.00,
% ymin=0.00,
% ymax=1.00,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Tikz/3Dplot_rect.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.77\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=1.00,
xmax=5.00,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-0.20,
ymax=0.80,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
zmin=0.50,
zmax=1.80,
zlabel style={font=\color{white!15!black}},
zlabel={$z$ [m]},
view={-22.80}{21.43},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.05,1.02)},legend cell align=left, align=left, legend columns=5, draw=white!15!black}
]
\addplot3 [color=black, line width=1.5pt]
 table[row sep=crcr] {%
2.18	0.48	1.41\\
2.22	0.49	1.41\\
2.26	0.49	1.42\\
2.30	0.49	1.43\\
2.33	0.50	1.43\\
2.37	0.50	1.44\\
2.40	0.50	1.44\\
2.43	0.50	1.44\\
2.46	0.50	1.45\\
2.49	0.50	1.45\\
2.51	0.50	1.46\\
2.54	0.50	1.46\\
2.56	0.50	1.46\\
2.58	0.50	1.46\\
2.60	0.50	1.47\\
2.62	0.50	1.47\\
2.64	0.50	1.47\\
2.66	0.50	1.47\\
2.67	0.50	1.47\\
2.69	0.50	1.47\\
2.71	0.50	1.47\\
2.72	0.50	1.47\\
2.73	0.50	1.47\\
2.75	0.50	1.48\\
2.76	0.50	1.48\\
2.77	0.50	1.48\\
2.78	0.50	1.48\\
2.79	0.50	1.48\\
2.80	0.50	1.48\\
2.81	0.50	1.48\\
2.82	0.50	1.48\\
2.83	0.50	1.48\\
2.84	0.50	1.48\\
2.84	0.50	1.48\\
2.85	0.50	1.47\\
2.86	0.50	1.47\\
2.86	0.50	1.47\\
2.87	0.50	1.47\\
2.88	0.50	1.47\\
2.88	0.50	1.47\\
2.89	0.50	1.47\\
2.89	0.50	1.47\\
2.90	0.50	1.47\\
2.90	0.50	1.47\\
2.91	0.50	1.47\\
2.91	0.50	1.47\\
2.92	0.50	1.47\\
2.92	0.50	1.47\\
2.93	0.50	1.47\\
2.93	0.50	1.47\\
2.93	0.50	1.47\\
2.94	0.50	1.47\\
2.94	0.50	1.47\\
2.94	0.50	1.47\\
2.94	0.50	1.47\\
2.95	0.50	1.47\\
2.95	0.50	1.47\\
2.95	0.50	1.47\\
2.95	0.50	1.47\\
2.96	0.50	1.47\\
2.96	0.50	1.47\\
2.96	0.50	1.47\\
2.96	0.50	1.47\\
2.96	0.50	1.47\\
2.97	0.50	1.47\\
2.97	0.50	1.47\\
2.97	0.50	1.47\\
2.97	0.50	1.46\\
2.97	0.50	1.46\\
2.97	0.50	1.46\\
2.97	0.50	1.46\\
2.98	0.50	1.46\\
2.98	0.50	1.46\\
2.98	0.50	1.46\\
2.98	0.50	1.46\\
2.98	0.50	1.46\\
2.98	0.50	1.46\\
2.98	0.50	1.46\\
2.98	0.50	1.46\\
2.98	0.50	1.46\\
2.98	0.50	1.46\\
2.99	0.50	1.45\\
2.99	0.50	1.44\\
2.99	0.49	1.43\\
3.00	0.48	1.42\\
3.01	0.48	1.41\\
3.02	0.47	1.39\\
3.04	0.45	1.38\\
3.05	0.44	1.36\\
3.07	0.42	1.35\\
3.10	0.40	1.33\\
3.13	0.37	1.31\\
3.16	0.35	1.30\\
3.19	0.33	1.28\\
3.23	0.30	1.26\\
3.27	0.28	1.25\\
3.32	0.25	1.23\\
3.37	0.23	1.22\\
3.42	0.21	1.20\\
3.47	0.18	1.18\\
4.10	0.03	1.04\\
4.15	0.02	1.03\\
4.19	0.02	1.03\\
4.24	0.01	1.02\\
4.28	0.01	1.01\\
4.32	0.01	1.01\\
4.35	0.00	1.00\\
4.39	0.00	1.00\\
4.42	0.00	0.99\\
4.45	-0.00	0.99\\
4.48	-0.00	0.98\\
4.51	-0.00	0.98\\
4.53	-0.00	0.98\\
4.56	-0.00	0.97\\
4.58	-0.00	0.97\\
4.60	-0.00	0.97\\
4.63	-0.00	0.97\\
4.65	-0.00	0.96\\
4.66	-0.00	0.96\\
4.68	-0.00	0.96\\
4.70	-0.00	0.96\\
4.71	-0.00	0.96\\
4.73	-0.00	0.96\\
4.74	-0.00	0.96\\
4.76	-0.00	0.96\\
4.77	-0.00	0.95\\
4.78	-0.00	0.95\\
4.79	-0.00	0.95\\
4.80	-0.00	0.95\\
4.81	-0.00	0.95\\
4.82	0.00	0.95\\
4.83	0.00	0.95\\
4.84	0.00	0.95\\
4.84	0.00	0.95\\
4.85	0.00	0.95\\
4.86	0.00	0.96\\
4.87	0.00	0.96\\
4.87	0.00	0.96\\
4.88	0.00	0.96\\
4.88	0.00	0.96\\
4.89	0.00	0.96\\
4.90	0.00	0.96\\
4.90	0.00	0.96\\
4.91	0.00	0.96\\
4.91	0.00	0.96\\
4.91	0.00	0.96\\
4.92	0.00	0.96\\
4.92	0.00	0.96\\
4.93	0.00	0.96\\
4.93	0.00	0.96\\
4.93	0.00	0.96\\
4.94	0.00	0.96\\
4.94	0.00	0.96\\
4.94	0.00	0.96\\
4.94	0.00	0.96\\
4.95	0.00	0.96\\
4.95	0.00	0.96\\
4.95	0.00	0.96\\
4.95	0.00	0.97\\
4.96	0.00	0.97\\
4.96	0.00	0.97\\
4.96	0.00	0.97\\
4.96	0.00	0.97\\
4.96	0.00	0.97\\
4.97	0.00	0.97\\
};
 \addlegendentry{Path}

\addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
2.00	0.30	1.20\\
2.00	0.30	1.70\\
2.00	0.70	1.70\\
2.00	0.70	1.20\\
2.00	0.30	1.20\\
};
 \addlegendentry{Passage1}

\addplot3 [color=black, line width=1.5pt, forget plot]
 table[row sep=crcr] {%
1.00	0.00	1.00\\
1.00	0.00	1.00\\
1.00	0.00	1.01\\
1.00	0.00	1.01\\
1.01	0.01	1.02\\
1.01	0.01	1.03\\
1.02	0.02	1.04\\
1.03	0.03	1.06\\
1.04	0.04	1.07\\
1.06	0.05	1.09\\
1.07	0.07	1.10\\
1.10	0.09	1.12\\
1.12	0.11	1.13\\
1.15	0.14	1.15\\
1.18	0.16	1.17\\
1.22	0.19	1.18\\
1.26	0.21	1.20\\
1.30	0.23	1.21\\
1.35	0.26	1.23\\
1.40	0.28	1.24\\
1.45	0.31	1.26\\
1.50	0.33	1.27\\
1.56	0.35	1.28\\
1.61	0.37	1.30\\
1.67	0.38	1.31\\
1.72	0.40	1.32\\
1.78	0.41	1.33\\
1.83	0.43	1.34\\
1.89	0.44	1.35\\
1.94	0.45	1.36\\
1.99	0.46	1.37\\
2.04	0.47	1.38\\
2.09	0.47	1.39\\
2.13	0.48	1.40\\
2.18	0.48	1.41\\
};

\addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
4.00	-0.15	0.70\\
4.00	-0.15	1.20\\
4.00	0.15	1.20\\
4.00	0.15	0.70\\
4.00	-0.15	0.70\\
};
 \addlegendentry{Passage2}

\addplot3 [color=black, line width=1.5pt, forget plot]
 table[row sep=crcr] {%
3.47	0.18	1.18\\
3.52	0.16	1.17\\
3.58	0.14	1.15\\
3.63	0.13	1.14\\
3.69	0.11	1.13\\
3.74	0.10	1.11\\
3.80	0.08	1.10\\
3.85	0.07	1.09\\
3.91	0.06	1.08\\
3.96	0.05	1.07\\
4.01	0.04	1.06\\
4.06	0.03	1.05\\
4.10	0.03	1.04\\
};

\addplot3 [color=white!30!black!, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=white!30!black!}]
 table[row sep=crcr] {%
1.00	0.00	1.00\\
};
\addlegendentry{Start}
 \addplot3 [color=white!60!black!, mark size=2.5pt, mark=square*, mark options={solid, fill=white!60!black!}]
 table[row sep=crcr] {%
3.00	0.50	1.50\\
};
\addlegendentry{Goal}
 \addplot3 [color=white!60!black!, mark size=2.5pt, mark=square*, mark options={solid, fill=white!60!black!}]
 table[row sep=crcr] {%
5.00	0.00	1.00\\
};
 \end{axis}


%at={(0.35\fwidth,1.25\fwidth)},
\begin{axis}[%
width=0.2377\fwidth,
height=0.1925\fwidth,
at={(0.70\fwidth,1.58\fwidth)},
scale only axis,
xmin=1.00,
xmax=5.00,
xlabel style={font=\color{white!15!black},font=\tiny,shift={(0.0,0.1)}},
xlabel={$x$ [m]},
ymin=-0.20,
ymax=0.80,
ylabel style={font=\color{white!15!black},font=\tiny,shift={(0.0,-0.2)}},
ticklabel style = {font=\tiny},  
ylabel={$y$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.00	0.00\\
1.00	0.00\\
1.00	0.00\\
1.00	0.00\\
1.01	0.01\\
1.01	0.01\\
1.02	0.02\\
1.03	0.03\\
1.04	0.04\\
1.06	0.05\\
1.07	0.07\\
1.10	0.09\\
1.12	0.11\\
1.15	0.14\\
1.18	0.16\\
1.22	0.19\\
1.26	0.21\\
1.30	0.23\\
1.35	0.26\\
1.40	0.28\\
1.45	0.31\\
1.50	0.33\\
1.56	0.35\\
1.61	0.37\\
1.67	0.38\\
1.72	0.40\\
1.78	0.41\\
1.83	0.43\\
1.89	0.44\\
1.94	0.45\\
1.99	0.46\\
2.04	0.47\\
2.09	0.47\\
2.13	0.48\\
2.18	0.48\\
2.22	0.49\\
2.26	0.49\\
2.30	0.49\\
2.33	0.50\\
2.37	0.50\\
2.40	0.50\\
2.43	0.50\\
2.46	0.50\\
2.49	0.50\\
2.51	0.50\\
2.54	0.50\\
2.56	0.50\\
2.58	0.50\\
2.60	0.50\\
2.62	0.50\\
2.64	0.50\\
2.66	0.50\\
2.67	0.50\\
2.69	0.50\\
2.71	0.50\\
2.72	0.50\\
2.73	0.50\\
2.75	0.50\\
2.76	0.50\\
2.77	0.50\\
2.78	0.50\\
2.79	0.50\\
2.80	0.50\\
2.81	0.50\\
2.82	0.50\\
2.83	0.50\\
2.84	0.50\\
2.84	0.50\\
2.85	0.50\\
2.86	0.50\\
2.86	0.50\\
2.87	0.50\\
2.88	0.50\\
2.88	0.50\\
2.89	0.50\\
2.89	0.50\\
2.90	0.50\\
2.90	0.50\\
2.91	0.50\\
2.91	0.50\\
2.92	0.50\\
2.92	0.50\\
2.93	0.50\\
2.93	0.50\\
2.93	0.50\\
2.94	0.50\\
2.94	0.50\\
2.94	0.50\\
2.94	0.50\\
2.95	0.50\\
2.95	0.50\\
2.95	0.50\\
2.95	0.50\\
2.96	0.50\\
2.96	0.50\\
2.96	0.50\\
2.96	0.50\\
2.96	0.50\\
2.97	0.50\\
2.97	0.50\\
2.97	0.50\\
2.97	0.50\\
2.97	0.50\\
2.97	0.50\\
2.97	0.50\\
2.98	0.50\\
2.98	0.50\\
2.98	0.50\\
2.98	0.50\\
2.98	0.50\\
2.98	0.50\\
2.98	0.50\\
2.98	0.50\\
2.98	0.50\\
2.98	0.50\\
2.99	0.50\\
2.99	0.50\\
2.99	0.49\\
3.00	0.48\\
3.01	0.48\\
3.02	0.47\\
3.04	0.45\\
3.05	0.44\\
3.07	0.42\\
3.10	0.40\\
3.13	0.37\\
3.16	0.35\\
3.19	0.33\\
3.23	0.30\\
3.27	0.28\\
3.32	0.25\\
3.37	0.23\\
3.42	0.21\\
3.47	0.18\\
3.52	0.16\\
3.58	0.14\\
3.63	0.13\\
3.69	0.11\\
3.74	0.10\\
3.80	0.08\\
3.85	0.07\\
3.91	0.06\\
3.96	0.05\\
4.01	0.04\\
4.06	0.03\\
4.10	0.03\\
4.15	0.02\\
4.19	0.02\\
4.24	0.01\\
4.28	0.01\\
4.32	0.01\\
4.35	0.00\\
4.39	0.00\\
4.42	0.00\\
4.45	-0.00\\
4.48	-0.00\\
4.51	-0.00\\
4.53	-0.00\\
4.56	-0.00\\
4.58	-0.00\\
4.60	-0.00\\
4.63	-0.00\\
4.65	-0.00\\
4.66	-0.00\\
4.68	-0.00\\
4.70	-0.00\\
4.71	-0.00\\
4.73	-0.00\\
4.74	-0.00\\
4.76	-0.00\\
4.77	-0.00\\
4.78	-0.00\\
4.79	-0.00\\
4.80	-0.00\\
4.81	-0.00\\
4.82	0.00\\
4.83	0.00\\
4.84	0.00\\
4.84	0.00\\
4.85	0.00\\
4.86	0.00\\
4.87	0.00\\
4.87	0.00\\
4.88	0.00\\
4.88	0.00\\
4.89	0.00\\
4.90	0.00\\
4.90	0.00\\
4.91	0.00\\
4.91	0.00\\
4.91	0.00\\
4.92	0.00\\
4.92	0.00\\
4.93	0.00\\
4.93	0.00\\
4.93	0.00\\
4.94	0.00\\
4.94	0.00\\
4.94	0.00\\
4.94	0.00\\
4.95	0.00\\
4.95	0.00\\
4.95	0.00\\
4.95	0.00\\
4.96	0.00\\
4.96	0.00\\
4.96	0.00\\
4.96	0.00\\
4.96	0.00\\
4.97	0.00\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.00	0.30\\
2.00	0.70\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.00	-0.15\\
4.00	0.15\\
};
\addplot [color=white!30!black!, only marks, mark size=2.0pt, mark=*, mark options={solid, fill=white!30!black!}, forget plot]
  table[row sep=crcr]{%
1.00	0.00\\
};
\addplot [color=white!60!black!, mark size=1.5pt, mark=square*, mark options={solid, fill=white!60!black!}, forget plot]
  table[row sep=crcr]{%
3.00	0.50\\
};
\addplot [color=white!60!black!, mark size=1.5pt, mark=square*, mark options={solid, fill=white!60!black!}, forget plot]
  table[row sep=crcr]{%
5.00	0.00\\
};
\end{axis}



% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0.00,
% xmax=1.00,
% ymin=0.00,
% ymax=1.00,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Tikz/config.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.05\fwidth,
height=0.38\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=0.00,
xmax=10.50,
ymin=0.00,
ymax=5.00,
ylabel style={font=\color{white!15!black}},
ylabel={$\unit[d]{[m]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, legend columns=2, draw=white!15!black}
]
\addplot [color=black, dotted,line width=1.0pt]
  table[row sep=crcr]{%
0.05	2.06\\
0.10	2.06\\
0.15	2.06\\
0.20	2.06\\
0.25	2.06\\
0.30	2.05\\
0.35	2.04\\
0.40	2.03\\
0.45	2.02\\
0.50	2.00\\
0.55	1.98\\
0.60	1.96\\
0.65	1.94\\
0.70	1.91\\
0.75	1.87\\
0.80	1.84\\
0.85	1.80\\
0.90	1.75\\
0.95	1.70\\
1.00	1.65\\
1.05	1.59\\
1.10	1.53\\
1.15	1.47\\
1.20	1.40\\
1.25	1.33\\
1.30	1.25\\
1.35	1.18\\
1.40	1.10\\
1.45	1.02\\
1.50	0.95\\
1.55	0.87\\
1.60	0.79\\
1.65	0.71\\
1.70	0.64\\
1.75	0.56\\
1.80	0.49\\
1.85	0.42\\
1.90	0.35\\
1.95	0.28\\
2.00	0.22\\
2.05	0.15\\
2.10	0.09\\
2.15	0.03\\
2.20	0.02\\
2.25	0.08\\
2.30	0.13\\
2.35	0.17\\
2.40	0.22\\
2.45	0.26\\
2.50	0.30\\
2.55	0.34\\
2.60	0.38\\
2.65	0.41\\
2.70	0.44\\
2.75	0.47\\
2.80	0.50\\
2.85	0.52\\
2.90	0.55\\
2.95	0.57\\
3.00	0.59\\
3.05	0.61\\
3.10	0.63\\
3.15	0.65\\
3.20	0.67\\
3.25	0.68\\
3.30	0.70\\
3.35	0.71\\
3.40	0.73\\
3.45	0.74\\
3.50	0.75\\
3.55	0.77\\
3.60	0.78\\
3.65	0.79\\
3.70	0.80\\
3.75	0.81\\
3.80	0.82\\
3.85	0.82\\
3.90	0.83\\
3.95	0.84\\
4.00	0.85\\
4.05	0.86\\
4.10	0.86\\
4.15	0.87\\
4.20	0.88\\
4.25	0.88\\
4.30	0.89\\
4.35	0.89\\
4.40	0.90\\
4.45	0.90\\
4.50	0.91\\
4.55	0.91\\
4.60	0.92\\
4.65	0.92\\
4.70	0.93\\
4.75	0.93\\
4.80	0.93\\
4.85	0.94\\
4.90	0.94\\
4.95	0.94\\
5.00	0.95\\
5.05	0.95\\
5.10	0.95\\
5.15	0.95\\
5.20	0.96\\
5.25	0.96\\
5.30	0.96\\
5.35	0.96\\
5.40	0.97\\
5.45	0.97\\
5.50	0.97\\
5.55	0.97\\
5.60	0.97\\
5.65	0.97\\
5.70	0.98\\
5.75	0.98\\
5.80	0.98\\
5.85	0.99\\
5.90	0.99\\
5.95	1.00\\
6.00	1.02\\
6.05	1.03\\
6.10	1.05\\
6.15	1.07\\
6.20	1.10\\
6.25	1.13\\
6.30	1.17\\
6.35	1.21\\
6.40	1.25\\
6.45	1.30\\
6.50	1.35\\
6.55	1.40\\
6.60	1.46\\
6.65	1.52\\
6.70	1.57\\
6.75	1.63\\
6.80	1.69\\
6.85	1.75\\
6.90	1.81\\
6.95	1.87\\
7.00	1.92\\
7.05	1.98\\
7.10	2.03\\
7.15	2.08\\
7.20	2.13\\
7.25	2.18\\
7.30	2.23\\
7.35	2.27\\
7.40	2.31\\
7.45	2.35\\
7.50	2.39\\
7.55	2.43\\
7.60	2.46\\
7.65	2.49\\
7.70	2.52\\
7.75	2.55\\
7.80	2.58\\
7.85	2.60\\
7.90	2.63\\
7.95	2.65\\
8.00	2.67\\
8.05	2.69\\
8.10	2.71\\
8.15	2.73\\
8.20	2.75\\
8.25	2.76\\
8.30	2.78\\
8.35	2.79\\
8.40	2.81\\
8.45	2.82\\
8.50	2.83\\
8.55	2.84\\
8.60	2.86\\
8.65	2.87\\
8.70	2.88\\
8.75	2.89\\
8.80	2.90\\
8.85	2.90\\
8.90	2.91\\
8.95	2.92\\
9.00	2.93\\
9.05	2.94\\
9.10	2.94\\
9.15	2.95\\
9.20	2.96\\
9.25	2.96\\
9.30	2.97\\
9.35	2.97\\
9.40	2.98\\
9.45	2.98\\
9.50	2.99\\
9.55	2.99\\
9.60	3.00\\
9.65	3.00\\
9.70	3.00\\
9.75	3.01\\
9.80	3.01\\
9.85	3.02\\
9.90	3.02\\
9.95	3.02\\
10.00	3.02\\
10.05	3.03\\
10.10	3.03\\
10.15	3.03\\
10.20	3.03\\
10.25	3.04\\
10.30	3.04\\
10.35	3.04\\
10.40	3.04\\
10.45	3.04\\
10.50	3.05\\
};
\addlegendentry{$\text{d}_\text{1}$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.05	4.03\\
0.10	4.03\\
0.15	4.03\\
0.20	4.03\\
0.25	4.03\\
0.30	4.02\\
0.35	4.02\\
0.40	4.01\\
0.45	3.99\\
0.50	3.98\\
0.55	3.96\\
0.60	3.94\\
0.65	3.92\\
0.70	3.89\\
0.75	3.86\\
0.80	3.83\\
0.85	3.79\\
0.90	3.75\\
0.95	3.70\\
1.00	3.66\\
1.05	3.60\\
1.10	3.55\\
1.15	3.49\\
1.20	3.43\\
1.25	3.36\\
1.30	3.29\\
1.35	3.22\\
1.40	3.15\\
1.45	3.08\\
1.50	3.00\\
1.55	2.93\\
1.60	2.86\\
1.65	2.79\\
1.70	2.72\\
1.75	2.65\\
1.80	2.58\\
1.85	2.51\\
1.90	2.44\\
1.95	2.38\\
2.00	2.32\\
2.05	2.26\\
2.10	2.20\\
2.15	2.15\\
2.20	2.10\\
2.25	2.05\\
2.30	2.00\\
2.35	1.96\\
2.40	1.92\\
2.45	1.88\\
2.50	1.84\\
2.55	1.80\\
2.60	1.77\\
2.65	1.74\\
2.70	1.71\\
2.75	1.69\\
2.80	1.66\\
2.85	1.64\\
2.90	1.62\\
2.95	1.59\\
3.00	1.57\\
3.05	1.56\\
3.10	1.54\\
3.15	1.52\\
3.20	1.51\\
3.25	1.49\\
3.30	1.48\\
3.35	1.47\\
3.40	1.46\\
3.45	1.44\\
3.50	1.43\\
3.55	1.42\\
3.60	1.41\\
3.65	1.40\\
3.70	1.40\\
3.75	1.39\\
3.80	1.38\\
3.85	1.37\\
3.90	1.36\\
3.95	1.36\\
4.00	1.35\\
4.05	1.35\\
4.10	1.34\\
4.15	1.33\\
4.20	1.33\\
4.25	1.32\\
4.30	1.32\\
4.35	1.31\\
4.40	1.31\\
4.45	1.31\\
4.50	1.30\\
4.55	1.30\\
4.60	1.29\\
4.65	1.29\\
4.70	1.29\\
4.75	1.28\\
4.80	1.28\\
4.85	1.28\\
4.90	1.27\\
4.95	1.27\\
5.00	1.27\\
5.05	1.27\\
5.10	1.26\\
5.15	1.26\\
5.20	1.26\\
5.25	1.26\\
5.30	1.26\\
5.35	1.25\\
5.40	1.25\\
5.45	1.25\\
5.50	1.25\\
5.55	1.25\\
5.60	1.25\\
5.65	1.25\\
5.70	1.24\\
5.75	1.24\\
5.80	1.23\\
5.85	1.22\\
5.90	1.21\\
5.95	1.19\\
6.00	1.17\\
6.05	1.15\\
6.10	1.12\\
6.15	1.09\\
6.20	1.05\\
6.25	1.01\\
6.30	0.97\\
6.35	0.93\\
6.40	0.88\\
6.45	0.83\\
6.50	0.78\\
6.55	0.72\\
6.60	0.67\\
6.65	0.61\\
6.70	0.55\\
6.75	0.49\\
6.80	0.43\\
6.85	0.37\\
6.90	0.31\\
6.95	0.26\\
7.00	0.20\\
7.05	0.15\\
7.10	0.10\\
7.15	0.06\\
7.20	0.05\\
7.25	0.08\\
7.30	0.12\\
7.35	0.17\\
7.40	0.21\\
7.45	0.25\\
7.50	0.28\\
7.55	0.32\\
7.60	0.36\\
7.65	0.39\\
7.70	0.42\\
7.75	0.45\\
7.80	0.48\\
7.85	0.50\\
7.90	0.53\\
7.95	0.55\\
8.00	0.57\\
8.05	0.59\\
8.10	0.61\\
8.15	0.63\\
8.20	0.65\\
8.25	0.67\\
8.30	0.68\\
8.35	0.70\\
8.40	0.71\\
8.45	0.73\\
8.50	0.74\\
8.55	0.75\\
8.60	0.77\\
8.65	0.78\\
8.70	0.79\\
8.75	0.80\\
8.80	0.81\\
8.85	0.82\\
8.90	0.83\\
8.95	0.83\\
9.00	0.84\\
9.05	0.85\\
9.10	0.86\\
9.15	0.86\\
9.20	0.87\\
9.25	0.88\\
9.30	0.88\\
9.35	0.89\\
9.40	0.89\\
9.45	0.90\\
9.50	0.90\\
9.55	0.91\\
9.60	0.91\\
9.65	0.92\\
9.70	0.92\\
9.75	0.92\\
9.80	0.93\\
9.85	0.93\\
9.90	0.93\\
9.95	0.94\\
10.00	0.94\\
10.05	0.94\\
10.10	0.95\\
10.15	0.95\\
10.20	0.95\\
10.25	0.95\\
10.30	0.96\\
10.35	0.96\\
10.40	0.96\\
10.45	0.96\\
10.50	0.96\\
};
\addlegendentry{$\text{d}_\text{2}$}

\end{axis}

\begin{axis}[%
width=1.05\fwidth,
height=0.38\fwidth,
at={(0\fwidth,0.57\fwidth)},
scale only axis,
xmin=0.00,
xmax=10.50,
xlabel style={font=\color{white!15!black}},
xlabel={Time [sec]},
ymin=0.25,
ymax=0.70,
ylabel style={font=\color{white!15!black}},
ylabel={$\unit[r]{[m]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.93,1.23)},legend cell align=left, align=left, legend columns=4, draw=white!15!black}
]
\addplot [color=black, line width=3.0pt]
  table[row sep=crcr]{%
0.05	0.67\\
0.10	0.67\\
0.15	0.67\\
0.20	0.67\\
0.25	0.67\\
0.30	0.67\\
0.35	0.67\\
0.40	0.67\\
0.45	0.67\\
0.50	0.67\\
0.55	0.67\\
0.60	0.67\\
0.65	0.67\\
0.70	0.67\\
0.75	0.67\\
0.80	0.67\\
0.85	0.67\\
0.90	0.66\\
0.95	0.66\\
1.00	0.66\\
1.05	0.66\\
1.10	0.65\\
1.15	0.64\\
1.20	0.64\\
1.25	0.63\\
1.30	0.62\\
1.35	0.61\\
1.40	0.59\\
1.45	0.58\\
1.50	0.55\\
1.55	0.54\\
1.60	0.49\\
1.65	0.48\\
1.70	0.41\\
1.75	0.40\\
1.80	0.35\\
1.85	0.34\\
1.90	0.30\\
1.95	0.30\\
2.00	0.30\\
2.05	0.30\\
2.10	0.30\\
2.15	0.30\\
2.20	0.30\\
2.25	0.30\\
2.30	0.30\\
2.35	0.30\\
2.40	0.30\\
2.45	0.66\\
2.50	0.66\\
2.55	0.66\\
2.60	0.66\\
2.65	0.66\\
2.70	0.66\\
2.75	0.67\\
2.80	0.67\\
2.85	0.67\\
2.90	0.67\\
2.95	0.67\\
3.00	0.67\\
3.05	0.67\\
3.10	0.67\\
3.15	0.67\\
3.20	0.67\\
3.25	0.67\\
3.30	0.67\\
3.35	0.67\\
3.40	0.67\\
3.45	0.67\\
3.50	0.67\\
3.55	0.67\\
3.60	0.67\\
3.65	0.67\\
3.70	0.67\\
3.75	0.67\\
3.80	0.67\\
3.85	0.67\\
3.90	0.67\\
3.95	0.67\\
4.00	0.67\\
4.05	0.67\\
4.10	0.67\\
4.15	0.67\\
4.20	0.67\\
4.25	0.67\\
4.30	0.67\\
4.35	0.67\\
4.40	0.67\\
4.45	0.67\\
4.50	0.67\\
4.55	0.67\\
4.60	0.67\\
4.65	0.67\\
4.70	0.67\\
4.75	0.67\\
4.80	0.67\\
4.85	0.67\\
4.90	0.67\\
4.95	0.67\\
5.00	0.67\\
5.05	0.67\\
5.10	0.67\\
5.15	0.67\\
5.20	0.67\\
5.25	0.67\\
5.30	0.67\\
5.35	0.67\\
5.40	0.67\\
5.45	0.67\\
5.50	0.67\\
5.55	0.67\\
5.60	0.67\\
5.65	0.67\\
5.70	0.67\\
5.75	0.67\\
5.80	0.67\\
5.85	0.67\\
5.90	0.67\\
5.95	0.67\\
6.00	0.67\\
6.05	0.67\\
6.10	0.66\\
6.15	0.66\\
6.20	0.66\\
6.25	0.65\\
6.30	0.66\\
6.35	0.65\\
6.40	0.64\\
6.45	0.62\\
6.50	0.62\\
6.55	0.62\\
6.60	0.59\\
6.65	0.59\\
6.70	0.56\\
6.75	0.55\\
6.80	0.52\\
6.85	0.52\\
6.90	0.50\\
6.95	0.50\\
7.00	0.50\\
7.05	0.50\\
7.10	0.50\\
7.15	0.50\\
7.20	0.50\\
7.25	0.50\\
7.30	0.50\\
7.35	0.50\\
7.40	0.50\\
7.45	0.51\\
7.50	0.67\\
7.55	0.67\\
7.60	0.67\\
7.65	0.67\\
7.70	0.67\\
7.75	0.67\\
7.80	0.67\\
7.85	0.67\\
7.90	0.67\\
7.95	0.67\\
8.00	0.67\\
8.05	0.67\\
8.10	0.67\\
8.15	0.67\\
8.20	0.67\\
8.25	0.67\\
8.30	0.67\\
8.35	0.67\\
8.40	0.67\\
8.45	0.67\\
8.50	0.67\\
8.55	0.67\\
8.60	0.67\\
8.65	0.67\\
8.70	0.67\\
8.75	0.67\\
8.80	0.67\\
8.85	0.67\\
8.90	0.67\\
8.95	0.67\\
9.00	0.67\\
9.05	0.67\\
9.10	0.67\\
9.15	0.67\\
9.20	0.67\\
9.25	0.67\\
9.30	0.67\\
9.35	0.67\\
9.40	0.67\\
9.45	0.67\\
9.50	0.67\\
9.55	0.67\\
9.60	0.67\\
9.65	0.67\\
9.70	0.67\\
9.75	0.67\\
9.80	0.67\\
9.85	0.67\\
9.90	0.67\\
9.95	0.67\\
10.00	0.67\\
10.05	0.67\\
10.10	0.67\\
10.15	0.67\\
10.20	0.67\\
10.25	0.67\\
10.30	0.67\\
10.35	0.67\\
10.40	0.67\\
10.45	0.67\\
10.50	0.67\\
};
\addlegendentry{$r_{\text{front}}$}

\addplot [color=white!80!black!, line width=1.0pt]
  table[row sep=crcr]{%
0.05	0.67\\
0.10	0.67\\
0.15	0.67\\
0.20	0.67\\
0.25	0.67\\
0.30	0.67\\
0.35	0.67\\
0.40	0.67\\
0.45	0.67\\
0.50	0.67\\
0.55	0.67\\
0.60	0.67\\
0.65	0.67\\
0.70	0.67\\
0.75	0.67\\
0.80	0.67\\
0.85	0.67\\
0.90	0.66\\
0.95	0.66\\
1.00	0.66\\
1.05	0.66\\
1.10	0.65\\
1.15	0.64\\
1.20	0.64\\
1.25	0.63\\
1.30	0.62\\
1.35	0.61\\
1.40	0.59\\
1.45	0.58\\
1.50	0.55\\
1.55	0.54\\
1.60	0.49\\
1.65	0.48\\
1.70	0.41\\
1.75	0.40\\
1.80	0.35\\
1.85	0.34\\
1.90	0.30\\
1.95	0.30\\
2.00	0.30\\
2.05	0.30\\
2.10	0.30\\
2.15	0.30\\
2.20	0.30\\
2.25	0.30\\
2.30	0.30\\
2.35	0.30\\
2.40	0.30\\
2.45	0.66\\
2.50	0.66\\
2.55	0.66\\
2.60	0.66\\
2.65	0.66\\
2.70	0.66\\
2.75	0.67\\
2.80	0.67\\
2.85	0.67\\
2.90	0.67\\
2.95	0.67\\
3.00	0.67\\
3.05	0.67\\
3.10	0.67\\
3.15	0.67\\
3.20	0.67\\
3.25	0.67\\
3.30	0.67\\
3.35	0.67\\
3.40	0.67\\
3.45	0.67\\
3.50	0.67\\
3.55	0.67\\
3.60	0.67\\
3.65	0.67\\
3.70	0.67\\
3.75	0.67\\
3.80	0.67\\
3.85	0.67\\
3.90	0.67\\
3.95	0.67\\
4.00	0.67\\
4.05	0.67\\
4.10	0.67\\
4.15	0.67\\
4.20	0.67\\
4.25	0.67\\
4.30	0.67\\
4.35	0.67\\
4.40	0.67\\
4.45	0.67\\
4.50	0.67\\
4.55	0.67\\
4.60	0.67\\
4.65	0.67\\
4.70	0.67\\
4.75	0.67\\
4.80	0.67\\
4.85	0.67\\
4.90	0.67\\
4.95	0.67\\
5.00	0.67\\
5.05	0.67\\
5.10	0.67\\
5.15	0.67\\
5.20	0.67\\
5.25	0.67\\
5.30	0.67\\
5.35	0.67\\
5.40	0.67\\
5.45	0.67\\
5.50	0.67\\
5.55	0.67\\
5.60	0.67\\
5.65	0.67\\
5.70	0.67\\
5.75	0.67\\
5.80	0.67\\
5.85	0.67\\
5.90	0.67\\
5.95	0.67\\
6.00	0.67\\
6.05	0.67\\
6.10	0.66\\
6.15	0.66\\
6.20	0.66\\
6.25	0.65\\
6.30	0.66\\
6.35	0.65\\
6.40	0.64\\
6.45	0.62\\
6.50	0.62\\
6.55	0.62\\
6.60	0.59\\
6.65	0.59\\
6.70	0.56\\
6.75	0.55\\
6.80	0.52\\
6.85	0.52\\
6.90	0.50\\
6.95	0.50\\
7.00	0.50\\
7.05	0.50\\
7.10	0.50\\
7.15	0.50\\
7.20	0.50\\
7.25	0.50\\
7.30	0.50\\
7.35	0.50\\
7.40	0.50\\
7.45	0.51\\
7.50	0.67\\
7.55	0.67\\
7.60	0.67\\
7.65	0.67\\
7.70	0.67\\
7.75	0.67\\
7.80	0.67\\
7.85	0.67\\
7.90	0.67\\
7.95	0.67\\
8.00	0.67\\
8.05	0.67\\
8.10	0.67\\
8.15	0.67\\
8.20	0.67\\
8.25	0.67\\
8.30	0.67\\
8.35	0.67\\
8.40	0.67\\
8.45	0.67\\
8.50	0.67\\
8.55	0.67\\
8.60	0.67\\
8.65	0.67\\
8.70	0.67\\
8.75	0.67\\
8.80	0.67\\
8.85	0.67\\
8.90	0.67\\
8.95	0.67\\
9.00	0.67\\
9.05	0.67\\
9.10	0.67\\
9.15	0.67\\
9.20	0.67\\
9.25	0.67\\
9.30	0.67\\
9.35	0.67\\
9.40	0.67\\
9.45	0.67\\
9.50	0.67\\
9.55	0.67\\
9.60	0.67\\
9.65	0.67\\
9.70	0.67\\
9.75	0.67\\
9.80	0.67\\
9.85	0.67\\
9.90	0.67\\
9.95	0.67\\
10.00	0.67\\
10.05	0.67\\
10.10	0.67\\
10.15	0.67\\
10.20	0.67\\
10.25	0.67\\
10.30	0.67\\
10.35	0.67\\
10.40	0.67\\
10.45	0.67\\
10.50	0.67\\
};
\addlegendentry{$r_{\text{rear}}$}

\addplot [color=black,dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.05	0.30\\
0.10	0.30\\
0.15	0.30\\
0.20	0.30\\
0.25	0.30\\
0.30	0.30\\
0.35	0.30\\
0.40	0.30\\
0.45	0.30\\
0.50	0.30\\
0.55	0.30\\
0.60	0.30\\
0.65	0.30\\
0.70	0.30\\
0.75	0.30\\
0.80	0.30\\
0.85	0.30\\
0.90	0.30\\
0.95	0.30\\
1.00	0.30\\
1.05	0.30\\
1.10	0.30\\
1.15	0.30\\
1.20	0.30\\
1.25	0.30\\
1.30	0.30\\
1.35	0.30\\
1.40	0.30\\
1.45	0.30\\
1.50	0.30\\
1.55	0.30\\
1.60	0.30\\
1.65	0.30\\
1.70	0.30\\
1.75	0.30\\
1.80	0.30\\
1.85	0.30\\
1.90	0.30\\
1.95	0.30\\
2.00	0.30\\
2.05	0.30\\
2.10	0.30\\
2.15	0.30\\
2.20	0.30\\
2.25	0.30\\
2.30	0.30\\
2.35	0.30\\
2.40	0.30\\
2.45	0.30\\
2.50	0.30\\
2.55	0.30\\
2.60	0.30\\
2.65	0.30\\
2.70	0.30\\
2.75	0.30\\
2.80	0.30\\
2.85	0.30\\
2.90	0.30\\
2.95	0.30\\
3.00	0.30\\
3.05	0.30\\
3.10	0.30\\
3.15	0.30\\
3.20	0.30\\
3.25	0.30\\
3.30	0.30\\
3.35	0.30\\
3.40	0.30\\
3.45	0.30\\
3.50	0.30\\
3.55	0.30\\
3.60	0.30\\
3.65	0.30\\
3.70	0.30\\
3.75	0.30\\
3.80	0.30\\
3.85	0.30\\
3.90	0.30\\
3.95	0.30\\
4.00	0.30\\
4.05	0.30\\
4.10	0.30\\
4.15	0.30\\
4.20	0.30\\
4.25	0.30\\
4.30	0.30\\
4.35	0.30\\
4.40	0.30\\
4.45	0.30\\
4.50	0.30\\
4.55	0.30\\
4.60	0.30\\
4.65	0.30\\
4.70	0.30\\
4.75	0.30\\
4.80	0.30\\
4.85	0.30\\
4.90	0.30\\
4.95	0.30\\
5.00	0.30\\
5.05	0.30\\
5.10	0.30\\
5.15	0.30\\
5.20	0.30\\
5.25	0.30\\
5.30	0.30\\
5.35	0.30\\
5.40	0.30\\
5.45	0.30\\
5.50	0.30\\
5.55	0.30\\
5.60	0.30\\
5.65	0.30\\
5.70	0.30\\
5.75	0.30\\
5.80	0.30\\
5.85	0.30\\
5.90	0.30\\
5.95	0.30\\
6.00	0.30\\
6.05	0.30\\
6.10	0.30\\
6.15	0.30\\
6.20	0.30\\
6.25	0.30\\
6.30	0.30\\
6.35	0.30\\
6.40	0.30\\
6.45	0.30\\
6.50	0.30\\
6.55	0.30\\
6.60	0.30\\
6.65	0.30\\
6.70	0.30\\
6.75	0.30\\
6.80	0.30\\
6.85	0.30\\
6.90	0.30\\
6.95	0.30\\
7.00	0.30\\
7.05	0.30\\
7.10	0.30\\
7.15	0.30\\
7.20	0.30\\
7.25	0.30\\
7.30	0.30\\
7.35	0.30\\
7.40	0.30\\
7.45	0.30\\
7.50	0.30\\
7.55	0.30\\
7.60	0.30\\
7.65	0.30\\
7.70	0.30\\
7.75	0.30\\
7.80	0.30\\
7.85	0.30\\
7.90	0.30\\
7.95	0.30\\
8.00	0.30\\
8.05	0.30\\
8.10	0.30\\
8.15	0.30\\
8.20	0.30\\
8.25	0.30\\
8.30	0.30\\
8.35	0.30\\
8.40	0.30\\
8.45	0.30\\
8.50	0.30\\
8.55	0.30\\
8.60	0.30\\
8.65	0.30\\
8.70	0.30\\
8.75	0.30\\
8.80	0.30\\
8.85	0.30\\
8.90	0.30\\
8.95	0.30\\
9.00	0.30\\
9.05	0.30\\
9.10	0.30\\
9.15	0.30\\
9.20	0.30\\
9.25	0.30\\
9.30	0.30\\
9.35	0.30\\
9.40	0.30\\
9.45	0.30\\
9.50	0.30\\
9.55	0.30\\
9.60	0.30\\
9.65	0.30\\
9.70	0.30\\
9.75	0.30\\
9.80	0.30\\
9.85	0.30\\
9.90	0.30\\
9.95	0.30\\
10.00	0.30\\
10.05	0.30\\
10.10	0.30\\
10.15	0.30\\
10.20	0.30\\
10.25	0.30\\
10.30	0.30\\
10.35	0.30\\
10.40	0.30\\
10.45	0.30\\
10.50	0.30\\
};
\addlegendentry{$2r_{obs1}$}


\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.05	0.50\\
0.10	0.50\\
0.15	0.50\\
0.20	0.50\\
0.25	0.50\\
0.30	0.50\\
0.35	0.50\\
0.40	0.50\\
0.45	0.50\\
0.50	0.50\\
0.55	0.50\\
0.60	0.50\\
0.65	0.50\\
0.70	0.50\\
0.75	0.50\\
0.80	0.50\\
0.85	0.50\\
0.90	0.50\\
0.95	0.50\\
1.00	0.50\\
1.05	0.50\\
1.10	0.50\\
1.15	0.50\\
1.20	0.50\\
1.25	0.50\\
1.30	0.50\\
1.35	0.50\\
1.40	0.50\\
1.45	0.50\\
1.50	0.50\\
1.55	0.50\\
1.60	0.50\\
1.65	0.50\\
1.70	0.50\\
1.75	0.50\\
1.80	0.50\\
1.85	0.50\\
1.90	0.50\\
1.95	0.50\\
2.00	0.50\\
2.05	0.50\\
2.10	0.50\\
2.15	0.50\\
2.20	0.50\\
2.25	0.50\\
2.30	0.50\\
2.35	0.50\\
2.40	0.50\\
2.45	0.50\\
2.50	0.50\\
2.55	0.50\\
2.60	0.50\\
2.65	0.50\\
2.70	0.50\\
2.75	0.50\\
2.80	0.50\\
2.85	0.50\\
2.90	0.50\\
2.95	0.50\\
3.00	0.50\\
3.05	0.50\\
3.10	0.50\\
3.15	0.50\\
3.20	0.50\\
3.25	0.50\\
3.30	0.50\\
3.35	0.50\\
3.40	0.50\\
3.45	0.50\\
3.50	0.50\\
3.55	0.50\\
3.60	0.50\\
3.65	0.50\\
3.70	0.50\\
3.75	0.50\\
3.80	0.50\\
3.85	0.50\\
3.90	0.50\\
3.95	0.50\\
4.00	0.50\\
4.05	0.50\\
4.10	0.50\\
4.15	0.50\\
4.20	0.50\\
4.25	0.50\\
4.30	0.50\\
4.35	0.50\\
4.40	0.50\\
4.45	0.50\\
4.50	0.50\\
4.55	0.50\\
4.60	0.50\\
4.65	0.50\\
4.70	0.50\\
4.75	0.50\\
4.80	0.50\\
4.85	0.50\\
4.90	0.50\\
4.95	0.50\\
5.00	0.50\\
5.05	0.50\\
5.10	0.50\\
5.15	0.50\\
5.20	0.50\\
5.25	0.50\\
5.30	0.50\\
5.35	0.50\\
5.40	0.50\\
5.45	0.50\\
5.50	0.50\\
5.55	0.50\\
5.60	0.50\\
5.65	0.50\\
5.70	0.50\\
5.75	0.50\\
5.80	0.50\\
5.85	0.50\\
5.90	0.50\\
5.95	0.50\\
6.00	0.50\\
6.05	0.50\\
6.10	0.50\\
6.15	0.50\\
6.20	0.50\\
6.25	0.50\\
6.30	0.50\\
6.35	0.50\\
6.40	0.50\\
6.45	0.50\\
6.50	0.50\\
6.55	0.50\\
6.60	0.50\\
6.65	0.50\\
6.70	0.50\\
6.75	0.50\\
6.80	0.50\\
6.85	0.50\\
6.90	0.50\\
6.95	0.50\\
7.00	0.50\\
7.05	0.50\\
7.10	0.50\\
7.15	0.50\\
7.20	0.50\\
7.25	0.50\\
7.30	0.50\\
7.35	0.50\\
7.40	0.50\\
7.45	0.50\\
7.50	0.50\\
7.55	0.50\\
7.60	0.50\\
7.65	0.50\\
7.70	0.50\\
7.75	0.50\\
7.80	0.50\\
7.85	0.50\\
7.90	0.50\\
7.95	0.50\\
8.00	0.50\\
8.05	0.50\\
8.10	0.50\\
8.15	0.50\\
8.20	0.50\\
8.25	0.50\\
8.30	0.50\\
8.35	0.50\\
8.40	0.50\\
8.45	0.50\\
8.50	0.50\\
8.55	0.50\\
8.60	0.50\\
8.65	0.50\\
8.70	0.50\\
8.75	0.50\\
8.80	0.50\\
8.85	0.50\\
8.90	0.50\\
8.95	0.50\\
9.00	0.50\\
9.05	0.50\\
9.10	0.50\\
9.15	0.50\\
9.20	0.50\\
9.25	0.50\\
9.30	0.50\\
9.35	0.50\\
9.40	0.50\\
9.45	0.50\\
9.50	0.50\\
9.55	0.50\\
9.60	0.50\\
9.65	0.50\\
9.70	0.50\\
9.75	0.50\\
9.80	0.50\\
9.85	0.50\\
9.90	0.50\\
9.95	0.50\\
10.00	0.50\\
10.05	0.50\\
10.10	0.50\\
10.15	0.50\\
10.20	0.50\\
10.25	0.50\\
10.30	0.50\\
10.35	0.50\\
10.40	0.50\\
10.45	0.50\\
10.50	0.50\\
};
\addlegendentry{$2r_{obs2}$}
% \addplot [color=black, dashed, line width=2.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.05	0.30\\
% 0.10	0.30\\
% 0.15	0.30\\
% 0.20	0.30\\
% 0.25	0.30\\
% 0.30	0.30\\
% 0.35	0.30\\
% 0.40	0.30\\
% 0.45	0.30\\
% 0.50	0.30\\
% 0.55	0.30\\
% 0.60	0.30\\
% 0.65	0.30\\
% 0.70	0.30\\
% 0.75	0.30\\
% 0.80	0.30\\
% 0.85	0.30\\
% 0.90	0.30\\
% 0.95	0.30\\
% 1.00	0.30\\
% 1.05	0.30\\
% 1.10	0.30\\
% 1.15	0.30\\
% 1.20	0.30\\
% 1.25	0.30\\
% 1.30	0.30\\
% 1.35	0.30\\
% 1.40	0.30\\
% 1.45	0.30\\
% 1.50	0.30\\
% 1.55	0.30\\
% 1.60	0.30\\
% 1.65	0.30\\
% 1.70	0.30\\
% 1.75	0.30\\
% 1.80	0.30\\
% 1.85	0.30\\
% 1.90	0.30\\
% 1.95	0.30\\
% 2.00	0.30\\
% 2.05	0.30\\
% 2.10	0.30\\
% 2.15	0.30\\
% 2.20	0.30\\
% 2.25	0.30\\
% 2.30	0.30\\
% 2.35	0.30\\
% 2.40	0.30\\
% 2.45	0.30\\
% 2.50	0.30\\
% 2.55	0.30\\
% 2.60	0.30\\
% 2.65	0.30\\
% 2.70	0.30\\
% 2.75	0.30\\
% 2.80	0.30\\
% 2.85	0.30\\
% 2.90	0.30\\
% 2.95	0.30\\
% 3.00	0.30\\
% 3.05	0.30\\
% 3.10	0.30\\
% 3.15	0.30\\
% 3.20	0.30\\
% 3.25	0.30\\
% 3.30	0.30\\
% 3.35	0.30\\
% 3.40	0.30\\
% 3.45	0.30\\
% 3.50	0.30\\
% 3.55	0.30\\
% 3.60	0.30\\
% 3.65	0.30\\
% 3.70	0.30\\
% 3.75	0.30\\
% 3.80	0.30\\
% 3.85	0.30\\
% 3.90	0.30\\
% 3.95	0.30\\
% 4.00	0.30\\
% 4.05	0.30\\
% 4.10	0.30\\
% 4.15	0.30\\
% 4.20	0.30\\
% 4.25	0.30\\
% 4.30	0.30\\
% 4.35	0.30\\
% 4.40	0.30\\
% 4.45	0.30\\
% 4.50	0.30\\
% 4.55	0.30\\
% 4.60	0.30\\
% 4.65	0.30\\
% 4.70	0.30\\
% 4.75	0.30\\
% 4.80	0.30\\
% 4.85	0.30\\
% 4.90	0.30\\
% 4.95	0.30\\
% 5.00	0.30\\
% 5.05	0.30\\
% 5.10	0.30\\
% 5.15	0.30\\
% 5.20	0.30\\
% 5.25	0.30\\
% 5.30	0.30\\
% 5.35	0.30\\
% 5.40	0.30\\
% 5.45	0.30\\
% 5.50	0.30\\
% 5.55	0.30\\
% 5.60	0.50\\
% 5.65	0.50\\
% 5.70	0.50\\
% 5.75	0.50\\
% 5.80	0.50\\
% 5.85	0.50\\
% 5.90	0.50\\
% 5.95	0.50\\
% 6.00	0.50\\
% 6.05	0.50\\
% 6.10	0.50\\
% 6.15	0.50\\
% 6.20	0.50\\
% 6.25	0.50\\
% 6.30	0.50\\
% 6.35	0.50\\
% 6.40	0.50\\
% 6.45	0.50\\
% 6.50	0.50\\
% 6.55	0.50\\
% 6.60	0.50\\
% 6.65	0.50\\
% 6.70	0.50\\
% 6.75	0.50\\
% 6.80	0.50\\
% 6.85	0.50\\
% 6.90	0.50\\
% 6.95	0.50\\
% 7.00	0.50\\
% 7.05	0.50\\
% 7.10	0.50\\
% 7.15	0.50\\
% 7.20	0.50\\
% 7.25	0.50\\
% 7.30	0.50\\
% 7.35	0.50\\
% 7.40	0.50\\
% 7.45	0.50\\
% 7.50	0.50\\
% 7.55	0.50\\
% 7.60	0.50\\
% 7.65	0.50\\
% 7.70	0.50\\
% 7.75	0.50\\
% 7.80	0.50\\
% 7.85	0.50\\
% 7.90	0.50\\
% 7.95	0.50\\
% 8.00	0.50\\
% 8.05	0.50\\
% 8.10	0.50\\
% 8.15	0.50\\
% 8.20	0.50\\
% 8.25	0.50\\
% 8.30	0.50\\
% 8.35	0.50\\
% 8.40	0.50\\
% 8.45	0.50\\
% 8.50	0.50\\
% 8.55	0.50\\
% 8.60	0.50\\
% 8.65	0.50\\
% 8.70	0.50\\
% 8.75	0.50\\
% 8.80	0.50\\
% 8.85	0.50\\
% 8.90	0.50\\
% 8.95	0.50\\
% 9.00	0.50\\
% 9.05	0.50\\
% 9.10	0.50\\
% 9.15	0.50\\
% 9.20	0.50\\
% 9.25	0.50\\
% 9.30	0.50\\
% 9.35	0.50\\
% 9.40	0.50\\
% 9.45	0.50\\
% 9.50	0.50\\
% 9.55	0.50\\
% 9.60	0.50\\
% 9.65	0.50\\
% 9.70	0.50\\
% 9.75	0.50\\
% 9.80	0.50\\
% 9.85	0.50\\
% 9.90	0.50\\
% 9.95	0.50\\
% 10.00	0.50\\
% 10.05	0.50\\
% 10.10	0.50\\
% 10.15	0.50\\
% 10.20	0.50\\
% 10.25	0.50\\
% 10.30	0.50\\
% 10.35	0.50\\
% 10.40	0.50\\
% 10.45	0.50\\
% 10.50	0.50\\
% };
\end{axis}

% \begin{axis}[%
% width=5.938in,
% height=4.302in,
% at={(0in,0in)},
% scale only axis,
% xmin=0.00,
% xmax=1.00,
% ymin=0.00,
% ymax=1.00,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Tikz/config_not_pass2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.05\fwidth,
height=0.38\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=0.00,
xmax=9.00,
ymin=0.20,
ymax=1.20,
ylabel style={font=\color{white!15!black}},
ylabel={$\unit[d]{[m]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, legend columns=3, draw=white!15!black}
]
\addplot [color=black, dotted,line width=1.5pt]
  table[row sep=crcr]{%
0.05	1.12\\
0.10	1.12\\
0.15	1.12\\
0.20	1.12\\
0.25	1.12\\
0.30	1.11\\
0.35	1.11\\
0.40	1.11\\
0.45	1.10\\
0.50	1.10\\
0.55	1.10\\
0.60	1.09\\
0.65	1.08\\
0.70	1.08\\
0.75	1.07\\
0.80	1.06\\
0.85	1.06\\
0.90	1.05\\
0.95	1.04\\
1.00	1.03\\
1.05	1.02\\
1.10	1.02\\
1.15	1.01\\
1.20	1.00\\
1.25	0.99\\
1.30	0.98\\
1.35	0.98\\
1.40	0.97\\
1.45	0.96\\
1.50	0.95\\
1.55	0.94\\
1.60	0.94\\
1.65	0.93\\
1.70	0.92\\
1.75	0.91\\
1.80	0.90\\
1.85	0.90\\
1.90	0.89\\
1.95	0.88\\
2.00	0.87\\
2.05	0.87\\
2.10	0.86\\
2.15	0.85\\
2.20	0.84\\
2.25	0.84\\
2.30	0.83\\
2.35	0.82\\
2.40	0.81\\
2.45	0.81\\
2.50	0.80\\
2.55	0.79\\
2.60	0.78\\
2.65	0.78\\
2.70	0.77\\
2.75	0.76\\
2.80	0.76\\
2.85	0.75\\
2.90	0.74\\
2.95	0.74\\
3.00	0.73\\
3.05	0.72\\
3.10	0.72\\
3.15	0.71\\
3.20	0.70\\
3.25	0.70\\
3.30	0.69\\
3.35	0.69\\
3.40	0.68\\
3.45	0.67\\
3.50	0.67\\
3.55	0.66\\
3.60	0.66\\
3.65	0.65\\
3.70	0.65\\
3.75	0.64\\
3.80	0.64\\
3.85	0.63\\
3.90	0.62\\
3.95	0.62\\
4.00	0.61\\
4.05	0.61\\
4.10	0.60\\
4.15	0.60\\
4.20	0.59\\
4.25	0.59\\
4.30	0.58\\
4.35	0.57\\
4.40	0.57\\
4.45	0.56\\
4.50	0.56\\
4.55	0.55\\
4.60	0.55\\
4.65	0.54\\
4.70	0.53\\
4.75	0.53\\
4.80	0.52\\
4.85	0.52\\
4.90	0.51\\
4.95	0.51\\
5.00	0.50\\
5.05	0.50\\
5.10	0.49\\
5.15	0.49\\
5.20	0.48\\
5.25	0.48\\
5.30	0.47\\
5.35	0.47\\
5.40	0.46\\
5.45	0.46\\
5.50	0.46\\
5.55	0.45\\
5.60	0.45\\
5.65	0.44\\
5.70	0.44\\
5.75	0.44\\
5.80	0.43\\
5.85	0.43\\
5.90	0.42\\
5.95	0.42\\
6.00	0.42\\
6.05	0.41\\
6.10	0.41\\
6.15	0.41\\
6.20	0.40\\
6.25	0.40\\
6.30	0.39\\
6.35	0.39\\
6.40	0.38\\
6.45	0.38\\
6.50	0.37\\
6.55	0.37\\
6.60	0.36\\
6.65	0.36\\
6.70	0.36\\
6.75	0.35\\
6.80	0.35\\
6.85	0.35\\
6.90	0.34\\
6.95	0.34\\
7.00	0.34\\
7.05	0.34\\
7.10	0.34\\
7.15	0.34\\
7.20	0.34\\
7.25	0.34\\
7.30	0.34\\
7.35	0.35\\
7.40	0.35\\
7.45	0.35\\
7.50	0.35\\
7.55	0.35\\
7.60	0.35\\
7.65	0.35\\
7.70	0.35\\
7.75	0.35\\
7.80	0.35\\
7.85	0.35\\
7.90	0.34\\
7.95	0.34\\
8.00	0.34\\
8.05	0.34\\
8.10	0.34\\
8.15	0.34\\
8.20	0.34\\
8.25	0.34\\
8.30	0.34\\
8.35	0.34\\
8.40	0.34\\
8.45	0.34\\
8.50	0.34\\
8.55	0.33\\
8.60	0.33\\
8.65	0.33\\
8.70	0.33\\
8.75	0.33\\
8.80	0.32\\
8.85	0.32\\
8.90	0.32\\
8.95	0.32\\
9.00	0.32\\
};
\addlegendentry{$d_1$}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.05	1.00\\
0.10	1.00\\
0.15	1.00\\
0.20	1.00\\
0.25	1.00\\
0.30	1.00\\
0.35	0.99\\
0.40	0.99\\
0.45	0.99\\
0.50	0.98\\
0.55	0.98\\
0.60	0.97\\
0.65	0.97\\
0.70	0.96\\
0.75	0.95\\
0.80	0.95\\
0.85	0.94\\
0.90	0.93\\
0.95	0.92\\
1.00	0.92\\
1.05	0.91\\
1.10	0.90\\
1.15	0.89\\
1.20	0.88\\
1.25	0.87\\
1.30	0.87\\
1.35	0.86\\
1.40	0.85\\
1.45	0.84\\
1.50	0.83\\
1.55	0.83\\
1.60	0.82\\
1.65	0.81\\
1.70	0.80\\
1.75	0.79\\
1.80	0.79\\
1.85	0.78\\
1.90	0.77\\
1.95	0.76\\
2.00	0.75\\
2.05	0.75\\
2.10	0.74\\
2.15	0.73\\
2.20	0.72\\
2.25	0.72\\
2.30	0.71\\
2.35	0.70\\
2.40	0.69\\
2.45	0.69\\
2.50	0.68\\
2.55	0.67\\
2.60	0.66\\
2.65	0.66\\
2.70	0.65\\
2.75	0.64\\
2.80	0.64\\
2.85	0.63\\
2.90	0.62\\
2.95	0.61\\
3.00	0.61\\
3.05	0.60\\
3.10	0.59\\
3.15	0.59\\
3.20	0.58\\
3.25	0.57\\
3.30	0.57\\
3.35	0.56\\
3.40	0.55\\
3.45	0.55\\
3.50	0.54\\
3.55	0.53\\
3.60	0.53\\
3.65	0.52\\
3.70	0.51\\
3.75	0.51\\
3.80	0.50\\
3.85	0.49\\
3.90	0.49\\
3.95	0.48\\
4.00	0.48\\
4.05	0.47\\
4.10	0.46\\
4.15	0.46\\
4.20	0.45\\
4.25	0.45\\
4.30	0.44\\
4.35	0.44\\
4.40	0.43\\
4.45	0.43\\
4.50	0.42\\
4.55	0.42\\
4.60	0.41\\
4.65	0.41\\
4.70	0.40\\
4.75	0.40\\
4.80	0.39\\
4.85	0.39\\
4.90	0.39\\
4.95	0.38\\
5.00	0.38\\
5.05	0.37\\
5.10	0.37\\
5.15	0.37\\
5.20	0.36\\
5.25	0.36\\
5.30	0.36\\
5.35	0.35\\
5.40	0.35\\
5.45	0.35\\
5.50	0.34\\
5.55	0.34\\
5.60	0.34\\
5.65	0.33\\
5.70	0.33\\
5.75	0.33\\
5.80	0.33\\
5.85	0.32\\
5.90	0.32\\
5.95	0.32\\
6.00	0.32\\
6.05	0.32\\
6.10	0.31\\
6.15	0.31\\
6.20	0.31\\
6.25	0.31\\
6.30	0.31\\
6.35	0.31\\
6.40	0.31\\
6.45	0.31\\
6.50	0.31\\
6.55	0.31\\
6.60	0.31\\
6.65	0.30\\
6.70	0.30\\
6.75	0.30\\
6.80	0.30\\
6.85	0.30\\
6.90	0.30\\
6.95	0.30\\
7.00	0.30\\
7.05	0.31\\
7.10	0.31\\
7.15	0.31\\
7.20	0.31\\
7.25	0.31\\
7.30	0.31\\
7.35	0.31\\
7.40	0.31\\
7.45	0.31\\
7.50	0.31\\
7.55	0.31\\
7.60	0.31\\
7.65	0.31\\
7.70	0.31\\
7.75	0.31\\
7.80	0.31\\
7.85	0.31\\
7.90	0.31\\
7.95	0.31\\
8.00	0.31\\
8.05	0.31\\
8.10	0.31\\
8.15	0.31\\
8.20	0.31\\
8.25	0.31\\
8.30	0.31\\
8.35	0.31\\
8.40	0.31\\
8.45	0.31\\
8.50	0.31\\
8.55	0.30\\
8.60	0.30\\
8.65	0.30\\
8.70	0.30\\
8.75	0.30\\
8.80	0.30\\
8.85	0.30\\
8.90	0.30\\
8.95	0.30\\
9.00	0.30\\
};
\addlegendentry{$d_2$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.05	1.12\\
0.10	1.12\\
0.15	1.12\\
0.20	1.12\\
0.25	1.12\\
0.30	1.11\\
0.35	1.11\\
0.40	1.11\\
0.45	1.10\\
0.50	1.10\\
0.55	1.10\\
0.60	1.09\\
0.65	1.08\\
0.70	1.08\\
0.75	1.07\\
0.80	1.06\\
0.85	1.06\\
0.90	1.05\\
0.95	1.04\\
1.00	1.03\\
1.05	1.02\\
1.10	1.02\\
1.15	1.01\\
1.20	1.00\\
1.25	0.99\\
1.30	0.98\\
1.35	0.98\\
1.40	0.97\\
1.45	0.96\\
1.50	0.95\\
1.55	0.94\\
1.60	0.94\\
1.65	0.93\\
1.70	0.92\\
1.75	0.91\\
1.80	0.90\\
1.85	0.90\\
1.90	0.89\\
1.95	0.88\\
2.00	0.87\\
2.05	0.87\\
2.10	0.86\\
2.15	0.85\\
2.20	0.84\\
2.25	0.84\\
2.30	0.83\\
2.35	0.82\\
2.40	0.81\\
2.45	0.81\\
2.50	0.80\\
2.55	0.79\\
2.60	0.78\\
2.65	0.78\\
2.70	0.77\\
2.75	0.76\\
2.80	0.76\\
2.85	0.75\\
2.90	0.74\\
2.95	0.74\\
3.00	0.73\\
3.05	0.72\\
3.10	0.72\\
3.15	0.71\\
3.20	0.70\\
3.25	0.70\\
3.30	0.69\\
3.35	0.69\\
3.40	0.68\\
3.45	0.67\\
3.50	0.67\\
3.55	0.66\\
3.60	0.66\\
3.65	0.65\\
3.70	0.65\\
3.75	0.64\\
3.80	0.64\\
3.85	0.63\\
3.90	0.62\\
3.95	0.62\\
4.00	0.61\\
4.05	0.61\\
4.10	0.60\\
4.15	0.60\\
4.20	0.59\\
4.25	0.58\\
4.30	0.58\\
4.35	0.57\\
4.40	0.57\\
4.45	0.56\\
4.50	0.56\\
4.55	0.55\\
4.60	0.55\\
4.65	0.54\\
4.70	0.53\\
4.75	0.53\\
4.80	0.52\\
4.85	0.52\\
4.90	0.51\\
4.95	0.51\\
5.00	0.50\\
5.05	0.50\\
5.10	0.49\\
5.15	0.49\\
5.20	0.48\\
5.25	0.48\\
5.30	0.47\\
5.35	0.47\\
5.40	0.46\\
5.45	0.46\\
5.50	0.45\\
5.55	0.45\\
5.60	0.45\\
5.65	0.44\\
5.70	0.44\\
5.75	0.43\\
5.80	0.43\\
5.85	0.43\\
5.90	0.42\\
5.95	0.42\\
6.00	0.42\\
6.05	0.41\\
6.10	0.41\\
6.15	0.41\\
6.20	0.40\\
6.25	0.40\\
6.30	0.40\\
6.35	0.40\\
6.40	0.39\\
6.45	0.39\\
6.50	0.39\\
6.55	0.39\\
6.60	0.38\\
6.65	0.38\\
6.70	0.38\\
6.75	0.38\\
6.80	0.37\\
6.85	0.37\\
6.90	0.37\\
6.95	0.37\\
7.00	0.37\\
7.05	0.36\\
7.10	0.36\\
7.15	0.36\\
7.20	0.36\\
7.25	0.35\\
7.30	0.35\\
7.35	0.35\\
7.40	0.35\\
7.45	0.34\\
7.50	0.34\\
7.55	0.34\\
7.60	0.34\\
7.65	0.33\\
7.70	0.33\\
7.75	0.33\\
7.80	0.33\\
7.85	0.33\\
7.90	0.32\\
7.95	0.32\\
8.00	0.32\\
8.05	0.32\\
8.10	0.32\\
8.15	0.32\\
8.20	0.31\\
8.25	0.31\\
8.30	0.31\\
8.35	0.31\\
8.40	0.31\\
8.45	0.31\\
8.50	0.31\\
8.55	0.31\\
8.60	0.31\\
8.65	0.31\\
8.70	0.31\\
8.75	0.31\\
8.80	0.31\\
8.85	0.30\\
8.90	0.30\\
8.95	0.30\\
9.00	0.30\\
};
\addlegendentry{$d_3$}
\end{axis}


\begin{axis}[%
width=1.05\fwidth,
height=0.38\fwidth,
at={(0\fwidth,0.57\fwidth)},
scale only axis,
xmin=0.00,
xmax=9.00,
xlabel style={font=\color{white!15!black}},
xlabel={Time [sec]},
ymin=0.00,
ymax=0.80,
ylabel style={font=\color{white!15!black}},
ylabel={$\unit[r]{[m]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.93,1.23)},legend cell align=left, align=left, legend columns=4, draw=white!15!black}
]
\addplot [color=black, line width=3.0pt]
  table[row sep=crcr]{%
0.05	0.67\\
0.10	0.67\\
0.15	0.67\\
0.20	0.67\\
0.25	0.67\\
0.30	0.67\\
0.35	0.67\\
0.40	0.67\\
0.45	0.67\\
0.50	0.67\\
0.55	0.67\\
0.60	0.67\\
0.65	0.67\\
0.70	0.67\\
0.75	0.67\\
0.80	0.67\\
0.85	0.67\\
0.90	0.67\\
0.95	0.67\\
1.00	0.67\\
1.05	0.67\\
1.10	0.67\\
1.15	0.67\\
1.20	0.67\\
1.25	0.67\\
1.30	0.67\\
1.35	0.67\\
1.40	0.67\\
1.45	0.67\\
1.50	0.67\\
1.55	0.67\\
1.60	0.67\\
1.65	0.67\\
1.70	0.67\\
1.75	0.67\\
1.80	0.67\\
1.85	0.67\\
1.90	0.67\\
1.95	0.67\\
2.00	0.67\\
2.05	0.67\\
2.10	0.67\\
2.15	0.67\\
2.20	0.67\\
2.25	0.67\\
2.30	0.67\\
2.35	0.67\\
2.40	0.67\\
2.45	0.67\\
2.50	0.67\\
2.55	0.67\\
2.60	0.67\\
2.65	0.67\\
2.70	0.67\\
2.75	0.67\\
2.80	0.67\\
2.85	0.67\\
2.90	0.67\\
2.95	0.67\\
3.00	0.67\\
3.05	0.67\\
3.10	0.67\\
3.15	0.67\\
3.20	0.67\\
3.25	0.67\\
3.30	0.67\\
3.35	0.67\\
3.40	0.67\\
3.45	0.67\\
3.50	0.67\\
3.55	0.67\\
3.60	0.67\\
3.65	0.67\\
3.70	0.67\\
3.75	0.67\\
3.80	0.67\\
3.85	0.67\\
3.90	0.67\\
3.95	0.67\\
4.00	0.67\\
4.05	0.67\\
4.10	0.67\\
4.15	0.67\\
4.20	0.67\\
4.25	0.67\\
4.30	0.67\\
4.35	0.67\\
4.40	0.67\\
4.45	0.67\\
4.50	0.67\\
4.55	0.67\\
4.60	0.67\\
4.65	0.67\\
4.70	0.67\\
4.75	0.67\\
4.80	0.67\\
4.85	0.67\\
4.90	0.67\\
4.95	0.67\\
5.00	0.67\\
5.05	0.67\\
5.10	0.67\\
5.15	0.67\\
5.20	0.67\\
5.25	0.67\\
5.30	0.67\\
5.35	0.67\\
5.40	0.67\\
5.45	0.67\\
5.50	0.67\\
5.55	0.67\\
5.60	0.67\\
5.65	0.67\\
5.70	0.67\\
5.75	0.67\\
5.80	0.67\\
5.85	0.67\\
5.90	0.67\\
5.95	0.67\\
6.00	0.67\\
6.05	0.67\\
6.10	0.67\\
6.15	0.68\\
6.20	0.68\\
6.25	0.68\\
6.30	0.67\\
6.35	0.67\\
6.40	0.67\\
6.45	0.67\\
6.50	0.67\\
6.55	0.67\\
6.60	0.67\\
6.65	0.67\\
6.70	0.67\\
6.75	0.67\\
6.80	0.67\\
6.85	0.67\\
6.90	0.69\\
6.95	0.67\\
7.00	0.67\\
7.05	0.67\\
7.10	0.67\\
7.15	0.67\\
7.20	0.67\\
7.25	0.67\\
7.30	0.67\\
7.35	0.67\\
7.40	0.67\\
7.45	0.67\\
7.50	0.67\\
7.55	0.67\\
7.60	0.67\\
7.65	0.67\\
7.70	0.67\\
7.75	0.67\\
7.80	0.67\\
7.85	0.67\\
7.90	0.67\\
7.95	0.67\\
8.00	0.67\\
8.05	0.67\\
8.10	0.67\\
8.15	0.67\\
8.20	0.67\\
8.25	0.67\\
8.30	0.67\\
8.35	0.67\\
8.40	0.67\\
8.45	0.67\\
8.50	0.67\\
8.55	0.67\\
8.60	0.67\\
8.65	0.67\\
8.70	0.67\\
8.75	0.67\\
8.80	0.67\\
8.85	0.67\\
8.90	0.67\\
8.95	0.67\\
9.00	0.67\\
};
\addlegendentry{$r_{\text{front}_{1,2,3}}$}

\addplot [color=white!80!black!, line width=1.0pt]
  table[row sep=crcr]{%
0.05	0.67\\
0.10	0.67\\
0.15	0.67\\
0.20	0.67\\
0.25	0.67\\
0.30	0.67\\
0.35	0.67\\
0.40	0.67\\
0.45	0.67\\
0.50	0.67\\
0.55	0.67\\
0.60	0.67\\
0.65	0.67\\
0.70	0.67\\
0.75	0.67\\
0.80	0.67\\
0.85	0.67\\
0.90	0.67\\
0.95	0.67\\
1.00	0.67\\
1.05	0.67\\
1.10	0.67\\
1.15	0.67\\
1.20	0.67\\
1.25	0.67\\
1.30	0.67\\
1.35	0.67\\
1.40	0.67\\
1.45	0.67\\
1.50	0.67\\
1.55	0.67\\
1.60	0.67\\
1.65	0.67\\
1.70	0.67\\
1.75	0.67\\
1.80	0.67\\
1.85	0.67\\
1.90	0.67\\
1.95	0.67\\
2.00	0.67\\
2.05	0.67\\
2.10	0.67\\
2.15	0.67\\
2.20	0.67\\
2.25	0.67\\
2.30	0.67\\
2.35	0.67\\
2.40	0.67\\
2.45	0.67\\
2.50	0.67\\
2.55	0.67\\
2.60	0.67\\
2.65	0.67\\
2.70	0.67\\
2.75	0.67\\
2.80	0.67\\
2.85	0.67\\
2.90	0.67\\
2.95	0.67\\
3.00	0.67\\
3.05	0.67\\
3.10	0.67\\
3.15	0.67\\
3.20	0.67\\
3.25	0.67\\
3.30	0.67\\
3.35	0.67\\
3.40	0.67\\
3.45	0.67\\
3.50	0.67\\
3.55	0.67\\
3.60	0.67\\
3.65	0.67\\
3.70	0.67\\
3.75	0.67\\
3.80	0.67\\
3.85	0.67\\
3.90	0.67\\
3.95	0.67\\
4.00	0.67\\
4.05	0.67\\
4.10	0.67\\
4.15	0.67\\
4.20	0.67\\
4.25	0.67\\
4.30	0.67\\
4.35	0.67\\
4.40	0.67\\
4.45	0.67\\
4.50	0.67\\
4.55	0.67\\
4.60	0.67\\
4.65	0.67\\
4.70	0.67\\
4.75	0.67\\
4.80	0.67\\
4.85	0.67\\
4.90	0.67\\
4.95	0.67\\
5.00	0.67\\
5.05	0.67\\
5.10	0.67\\
5.15	0.67\\
5.20	0.67\\
5.25	0.67\\
5.30	0.67\\
5.35	0.67\\
5.40	0.67\\
5.45	0.67\\
5.50	0.67\\
5.55	0.67\\
5.60	0.67\\
5.65	0.67\\
5.70	0.67\\
5.75	0.67\\
5.80	0.67\\
5.85	0.67\\
5.90	0.67\\
5.95	0.67\\
6.00	0.67\\
6.05	0.67\\
6.10	0.67\\
6.15	0.68\\
6.20	0.68\\
6.25	0.68\\
6.30	0.67\\
6.35	0.67\\
6.40	0.67\\
6.45	0.67\\
6.50	0.67\\
6.55	0.67\\
6.60	0.67\\
6.65	0.67\\
6.70	0.67\\
6.75	0.67\\
6.80	0.67\\
6.85	0.67\\
6.90	0.69\\
6.95	0.67\\
7.00	0.67\\
7.05	0.67\\
7.10	0.67\\
7.15	0.67\\
7.20	0.67\\
7.25	0.67\\
7.30	0.67\\
7.35	0.67\\
7.40	0.67\\
7.45	0.67\\
7.50	0.67\\
7.55	0.67\\
7.60	0.67\\
7.65	0.67\\
7.70	0.67\\
7.75	0.67\\
7.80	0.67\\
7.85	0.67\\
7.90	0.67\\
7.95	0.67\\
8.00	0.67\\
8.05	0.67\\
8.10	0.67\\
8.15	0.67\\
8.20	0.67\\
8.25	0.67\\
8.30	0.67\\
8.35	0.67\\
8.40	0.67\\
8.45	0.67\\
8.50	0.67\\
8.55	0.67\\
8.60	0.67\\
8.65	0.67\\
8.70	0.67\\
8.75	0.67\\
8.80	0.67\\
8.85	0.67\\
8.90	0.67\\
8.95	0.67\\
9.00	0.67\\
};
\addlegendentry{$r_{\text{rear}_{1,2,3}}$}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.05	0.20\\
0.10	0.20\\
0.15	0.20\\
0.20	0.20\\
0.25	0.20\\
0.30	0.20\\
0.35	0.20\\
0.40	0.20\\
0.45	0.20\\
0.50	0.20\\
0.55	0.20\\
0.60	0.20\\
0.65	0.20\\
0.70	0.20\\
0.75	0.20\\
0.80	0.20\\
0.85	0.20\\
0.90	0.20\\
0.95	0.20\\
1.00	0.20\\
1.05	0.20\\
1.10	0.20\\
1.15	0.20\\
1.20	0.20\\
1.25	0.20\\
1.30	0.20\\
1.35	0.20\\
1.40	0.20\\
1.45	0.20\\
1.50	0.20\\
1.55	0.20\\
1.60	0.20\\
1.65	0.20\\
1.70	0.20\\
1.75	0.20\\
1.80	0.20\\
1.85	0.20\\
1.90	0.20\\
1.95	0.20\\
2.00	0.20\\
2.05	0.20\\
2.10	0.20\\
2.15	0.20\\
2.20	0.20\\
2.25	0.20\\
2.30	0.20\\
2.35	0.20\\
2.40	0.20\\
2.45	0.20\\
2.50	0.20\\
2.55	0.20\\
2.60	0.20\\
2.65	0.20\\
2.70	0.20\\
2.75	0.20\\
2.80	0.20\\
2.85	0.20\\
2.90	0.20\\
2.95	0.20\\
3.00	0.20\\
3.05	0.20\\
3.10	0.20\\
3.15	0.20\\
3.20	0.20\\
3.25	0.20\\
3.30	0.20\\
3.35	0.20\\
3.40	0.20\\
3.45	0.20\\
3.50	0.20\\
3.55	0.20\\
3.60	0.20\\
3.65	0.20\\
3.70	0.20\\
3.75	0.20\\
3.80	0.20\\
3.85	0.20\\
3.90	0.20\\
3.95	0.20\\
4.00	0.20\\
4.05	0.20\\
4.10	0.20\\
4.15	0.20\\
4.20	0.20\\
4.25	0.20\\
4.30	0.20\\
4.35	0.20\\
4.40	0.20\\
4.45	0.20\\
4.50	0.20\\
4.55	0.20\\
4.60	0.20\\
4.65	0.20\\
4.70	0.20\\
4.75	0.20\\
4.80	0.20\\
4.85	0.20\\
4.90	0.20\\
4.95	0.20\\
5.00	0.20\\
5.05	0.20\\
5.10	0.20\\
5.15	0.20\\
5.20	0.20\\
5.25	0.20\\
5.30	0.20\\
5.35	0.20\\
5.40	0.20\\
5.45	0.20\\
5.50	0.20\\
5.55	0.20\\
5.60	0.20\\
5.65	0.20\\
5.70	0.20\\
5.75	0.20\\
5.80	0.20\\
5.85	0.20\\
5.90	0.20\\
5.95	0.20\\
6.00	0.20\\
6.05	0.20\\
6.10	0.20\\
6.15	0.20\\
6.20	0.20\\
6.25	0.20\\
6.30	0.20\\
6.35	0.20\\
6.40	0.20\\
6.45	0.20\\
6.50	0.20\\
6.55	0.20\\
6.60	0.20\\
6.65	0.20\\
6.70	0.20\\
6.75	0.20\\
6.80	0.20\\
6.85	0.20\\
6.90	0.20\\
6.95	0.20\\
7.00	0.20\\
7.05	0.20\\
7.10	0.20\\
7.15	0.20\\
7.20	0.20\\
7.25	0.20\\
7.30	0.20\\
7.35	0.20\\
7.40	0.20\\
7.45	0.20\\
7.50	0.20\\
7.55	0.20\\
7.60	0.20\\
7.65	0.20\\
7.70	0.20\\
7.75	0.20\\
7.80	0.20\\
7.85	0.20\\
7.90	0.20\\
7.95	0.20\\
8.00	0.20\\
8.05	0.20\\
8.10	0.20\\
8.15	0.20\\
8.20	0.20\\
8.25	0.20\\
8.30	0.20\\
8.35	0.20\\
8.40	0.20\\
8.45	0.20\\
8.50	0.20\\
8.55	0.20\\
8.60	0.20\\
8.65	0.20\\
8.70	0.20\\
8.75	0.20\\
8.80	0.20\\
8.85	0.20\\
8.90	0.20\\
8.95	0.20\\
9.00	0.20\\
};
\addlegendentry{$r_{obs}$}
\end{axis}
\end{tikzpicture}%

==> Tikz/config_rect.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}



\begin{axis}[%
width=1.05\fwidth,
height=0.38\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=0.00,
xmax=10.50,
ymin=0.00,
ymax=3.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\unit[d]{[m]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.63,0.8)},legend cell align=left, align=left, legend columns=2, draw=white!15!black}
]
\addplot [color=black, dotted,line width=1.5pt]
  table[row sep=crcr]{%
0.05	1.21\\
0.10	1.20\\
0.15	1.20\\
0.20	1.20\\
0.25	1.19\\
0.30	1.18\\
0.35	1.17\\
0.40	1.15\\
0.45	1.13\\
0.50	1.11\\
0.55	1.08\\
0.60	1.05\\
0.65	1.01\\
0.70	0.97\\
0.75	0.93\\
0.80	0.88\\
0.85	0.83\\
0.90	0.78\\
0.95	0.73\\
1.00	0.67\\
1.05	0.61\\
1.10	0.56\\
1.15	0.50\\
1.20	0.44\\
1.25	0.38\\
1.30	0.32\\
1.35	0.27\\
1.40	0.21\\
1.45	0.16\\
1.50	0.12\\
1.55	0.09\\
1.60	0.08\\
1.65	0.11\\
1.70	0.14\\
1.75	0.18\\
1.80	0.22\\
1.85	0.26\\
1.90	0.30\\
1.95	0.33\\
2.00	0.37\\
2.05	0.40\\
2.10	0.43\\
2.15	0.46\\
2.20	0.49\\
2.25	0.51\\
2.30	0.54\\
2.35	0.56\\
2.40	0.58\\
2.45	0.60\\
2.50	0.62\\
2.55	0.64\\
2.60	0.66\\
2.65	0.68\\
2.70	0.69\\
2.75	0.71\\
2.80	0.72\\
2.85	0.73\\
2.90	0.75\\
2.95	0.76\\
3.00	0.77\\
3.05	0.78\\
3.10	0.79\\
3.15	0.80\\
3.20	0.81\\
3.25	0.82\\
3.30	0.83\\
3.35	0.84\\
3.40	0.84\\
3.45	0.85\\
3.50	0.86\\
3.55	0.87\\
3.60	0.87\\
3.65	0.88\\
3.70	0.88\\
3.75	0.89\\
3.80	0.89\\
3.85	0.90\\
3.90	0.90\\
3.95	0.91\\
4.00	0.91\\
4.05	0.92\\
4.10	0.92\\
4.15	0.93\\
4.20	0.93\\
4.25	0.93\\
4.30	0.94\\
4.35	0.94\\
4.40	0.94\\
4.45	0.94\\
4.50	0.95\\
4.55	0.95\\
4.60	0.95\\
4.65	0.95\\
4.70	0.96\\
4.75	0.96\\
4.80	0.96\\
4.85	0.96\\
4.90	0.96\\
4.95	0.97\\
5.00	0.97\\
5.05	0.97\\
5.10	0.97\\
5.15	0.97\\
5.20	0.97\\
5.25	0.97\\
5.30	0.98\\
5.35	0.98\\
5.40	0.98\\
5.45	0.98\\
5.50	0.98\\
5.55	0.98\\
5.60	0.98\\
5.65	0.98\\
5.70	0.98\\
5.75	0.98\\
5.80	0.99\\
5.85	0.99\\
5.90	0.99\\
5.95	1.00\\
6.00	1.01\\
6.05	1.02\\
6.10	1.04\\
6.15	1.06\\
6.20	1.08\\
6.25	1.11\\
6.30	1.14\\
6.35	1.18\\
6.40	1.22\\
6.45	1.26\\
6.50	1.31\\
6.55	1.36\\
6.60	1.41\\
6.65	1.47\\
6.70	1.53\\
6.75	1.58\\
6.80	1.64\\
6.85	1.70\\
6.90	1.76\\
6.95	1.82\\
7.00	1.88\\
7.05	1.94\\
7.10	1.99\\
7.15	2.04\\
7.20	2.10\\
7.25	2.15\\
7.30	2.20\\
7.35	2.24\\
7.40	2.29\\
7.45	2.33\\
7.50	2.37\\
7.55	2.41\\
7.60	2.45\\
7.65	2.48\\
7.70	2.51\\
7.75	2.54\\
7.80	2.57\\
7.85	2.60\\
7.90	2.63\\
7.95	2.65\\
8.00	2.67\\
8.05	2.70\\
8.10	2.72\\
8.15	2.74\\
8.20	2.75\\
8.25	2.77\\
8.30	2.79\\
8.35	2.80\\
8.40	2.82\\
8.45	2.83\\
8.50	2.84\\
8.55	2.86\\
8.60	2.87\\
8.65	2.88\\
8.70	2.89\\
8.75	2.90\\
8.80	2.91\\
8.85	2.92\\
8.90	2.92\\
8.95	2.93\\
9.00	2.94\\
9.05	2.94\\
9.10	2.95\\
9.15	2.96\\
9.20	2.96\\
9.25	2.97\\
9.30	2.97\\
9.35	2.98\\
9.40	2.98\\
9.45	2.99\\
9.50	2.99\\
9.55	3.00\\
9.60	3.00\\
9.65	3.00\\
9.70	3.01\\
9.75	3.01\\
9.80	3.01\\
9.85	3.02\\
9.90	3.02\\
9.95	3.02\\
10.00	3.03\\
10.05	3.03\\
10.10	3.03\\
10.15	3.03\\
10.20	3.04\\
10.25	3.04\\
10.30	3.04\\
10.35	3.04\\
10.40	3.04\\
10.45	3.05\\
10.50	3.05\\
};
\addlegendentry{$\text{d}_\text{1}$}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.05	3.02\\
0.10	3.02\\
0.15	3.02\\
0.20	3.02\\
0.25	3.01\\
0.30	3.01\\
0.35	3.00\\
0.40	2.99\\
0.45	2.97\\
0.50	2.95\\
0.55	2.93\\
0.60	2.91\\
0.65	2.88\\
0.70	2.85\\
0.75	2.82\\
0.80	2.78\\
0.85	2.74\\
0.90	2.70\\
0.95	2.65\\
1.00	2.60\\
1.05	2.55\\
1.10	2.50\\
1.15	2.45\\
1.20	2.39\\
1.25	2.34\\
1.30	2.28\\
1.35	2.23\\
1.40	2.18\\
1.45	2.13\\
1.50	2.08\\
1.55	2.03\\
1.60	1.98\\
1.65	1.93\\
1.70	1.89\\
1.75	1.85\\
1.80	1.81\\
1.85	1.77\\
1.90	1.73\\
1.95	1.70\\
2.00	1.67\\
2.05	1.63\\
2.10	1.61\\
2.15	1.58\\
2.20	1.55\\
2.25	1.53\\
2.30	1.50\\
2.35	1.48\\
2.40	1.46\\
2.45	1.44\\
2.50	1.42\\
2.55	1.40\\
2.60	1.39\\
2.65	1.37\\
2.70	1.36\\
2.75	1.34\\
2.80	1.33\\
2.85	1.32\\
2.90	1.30\\
2.95	1.29\\
3.00	1.28\\
3.05	1.27\\
3.10	1.26\\
3.15	1.25\\
3.20	1.24\\
3.25	1.23\\
3.30	1.22\\
3.35	1.22\\
3.40	1.21\\
3.45	1.20\\
3.50	1.20\\
3.55	1.19\\
3.60	1.18\\
3.65	1.18\\
3.70	1.17\\
3.75	1.17\\
3.80	1.16\\
3.85	1.16\\
3.90	1.15\\
3.95	1.15\\
4.00	1.14\\
4.05	1.14\\
4.10	1.13\\
4.15	1.13\\
4.20	1.13\\
4.25	1.12\\
4.30	1.12\\
4.35	1.12\\
4.40	1.11\\
4.45	1.11\\
4.50	1.11\\
4.55	1.11\\
4.60	1.10\\
4.65	1.10\\
4.70	1.10\\
4.75	1.10\\
4.80	1.10\\
4.85	1.09\\
4.90	1.09\\
4.95	1.09\\
5.00	1.09\\
5.05	1.09\\
5.10	1.09\\
5.15	1.09\\
5.20	1.08\\
5.25	1.08\\
5.30	1.08\\
5.35	1.08\\
5.40	1.08\\
5.45	1.08\\
5.50	1.08\\
5.55	1.08\\
5.60	1.08\\
5.65	1.08\\
5.70	1.07\\
5.75	1.07\\
5.80	1.07\\
5.85	1.06\\
5.90	1.05\\
5.95	1.04\\
6.00	1.03\\
6.05	1.01\\
6.10	1.00\\
6.15	0.97\\
6.20	0.95\\
6.25	0.92\\
6.30	0.89\\
6.35	0.85\\
6.40	0.81\\
6.45	0.77\\
6.50	0.73\\
6.55	0.68\\
6.60	0.64\\
6.65	0.59\\
6.70	0.54\\
6.75	0.49\\
6.80	0.44\\
6.85	0.40\\
6.90	0.36\\
6.95	0.32\\
7.00	0.30\\
7.05	0.28\\
7.10	0.26\\
7.15	0.26\\
7.20	0.27\\
7.25	0.29\\
7.30	0.31\\
7.35	0.34\\
7.40	0.37\\
7.45	0.40\\
7.50	0.43\\
7.55	0.46\\
7.60	0.49\\
7.65	0.52\\
7.70	0.54\\
7.75	0.57\\
7.80	0.60\\
7.85	0.62\\
7.90	0.64\\
7.95	0.66\\
8.00	0.69\\
8.05	0.70\\
8.10	0.72\\
8.15	0.74\\
8.20	0.76\\
8.25	0.77\\
8.30	0.79\\
8.35	0.80\\
8.40	0.82\\
8.45	0.83\\
8.50	0.84\\
8.55	0.85\\
8.60	0.86\\
8.65	0.87\\
8.70	0.88\\
8.75	0.89\\
8.80	0.90\\
8.85	0.91\\
8.90	0.91\\
8.95	0.92\\
9.00	0.93\\
9.05	0.94\\
9.10	0.94\\
9.15	0.95\\
9.20	0.95\\
9.25	0.96\\
9.30	0.96\\
9.35	0.97\\
9.40	0.97\\
9.45	0.98\\
9.50	0.98\\
9.55	0.98\\
9.60	0.99\\
9.65	0.99\\
9.70	0.99\\
9.75	1.00\\
9.80	1.00\\
9.85	1.00\\
9.90	1.01\\
9.95	1.01\\
10.00	1.01\\
10.05	1.01\\
10.10	1.02\\
10.15	1.02\\
10.20	1.02\\
10.25	1.02\\
10.30	1.02\\
10.35	1.03\\
10.40	1.03\\
10.45	1.03\\
10.50	1.03\\
};
\addlegendentry{$\text{d}_\text{2}$}

\end{axis}




\begin{axis}[%
width=1.05\fwidth,
height=0.38\fwidth,
at={(0\fwidth,0.57\fwidth)},
scale only axis,
xmin=0.00,
xmax=10.50,
xlabel style={font=\color{white!15!black}},
xlabel={Time [sec]},
ymin=0.25,
ymax=0.70,
ylabel style={font=\color{white!15!black}},
ylabel={$\unit[r]{[m]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.93,1.23)},legend cell align=left, align=left, legend columns=4, draw=white!15!black}
]
\addplot [color=black, line width=3.0pt]
  table[row sep=crcr]{%
0.05	0.67\\
0.10	0.67\\
0.15	0.67\\
0.20	0.67\\
0.25	0.67\\
0.30	0.66\\
0.35	0.67\\
0.40	0.66\\
0.45	0.66\\
0.50	0.65\\
0.55	0.66\\
0.60	0.64\\
0.65	0.64\\
0.70	0.63\\
0.75	0.63\\
0.80	0.61\\
0.85	0.60\\
0.90	0.58\\
0.95	0.57\\
1.00	0.54\\
1.05	0.53\\
1.10	0.49\\
1.15	0.48\\
1.20	0.43\\
1.25	0.43\\
1.30	0.40\\
1.35	0.40\\
1.40	0.40\\
1.45	0.40\\
1.50	0.40\\
1.55	0.40\\
1.60	0.40\\
1.65	0.40\\
1.70	0.40\\
1.75	0.40\\
1.80	0.40\\
1.85	0.66\\
1.90	0.66\\
1.95	0.66\\
2.00	0.66\\
2.05	0.66\\
2.10	0.66\\
2.15	0.66\\
2.20	0.66\\
2.25	0.66\\
2.30	0.66\\
2.35	0.66\\
2.40	0.66\\
2.45	0.67\\
2.50	0.67\\
2.55	0.67\\
2.60	0.67\\
2.65	0.67\\
2.70	0.67\\
2.75	0.67\\
2.80	0.67\\
2.85	0.67\\
2.90	0.67\\
2.95	0.67\\
3.00	0.67\\
3.05	0.67\\
3.10	0.67\\
3.15	0.67\\
3.20	0.67\\
3.25	0.67\\
3.30	0.67\\
3.35	0.67\\
3.40	0.67\\
3.45	0.67\\
3.50	0.67\\
3.55	0.67\\
3.60	0.67\\
3.65	0.67\\
3.70	0.67\\
3.75	0.67\\
3.80	0.67\\
3.85	0.67\\
3.90	0.67\\
3.95	0.67\\
4.00	0.67\\
4.05	0.67\\
4.10	0.67\\
4.15	0.67\\
4.20	0.67\\
4.25	0.67\\
4.30	0.67\\
4.35	0.67\\
4.40	0.67\\
4.45	0.67\\
4.50	0.67\\
4.55	0.67\\
4.60	0.67\\
4.65	0.67\\
4.70	0.67\\
4.75	0.67\\
4.80	0.67\\
4.85	0.67\\
4.90	0.67\\
4.95	0.67\\
5.00	0.67\\
5.05	0.67\\
5.10	0.67\\
5.15	0.67\\
5.20	0.67\\
5.25	0.67\\
5.30	0.67\\
5.35	0.67\\
5.40	0.67\\
5.45	0.67\\
5.50	0.67\\
5.55	0.67\\
5.60	0.67\\
5.65	0.67\\
5.70	0.67\\
5.75	0.67\\
5.80	0.67\\
5.85	0.67\\
5.90	0.67\\
5.95	0.67\\
6.00	0.66\\
6.05	0.66\\
6.10	0.65\\
6.15	0.64\\
6.20	0.64\\
6.25	0.62\\
6.30	0.64\\
6.35	0.61\\
6.40	0.60\\
6.45	0.57\\
6.50	0.57\\
6.55	0.53\\
6.60	0.52\\
6.65	0.47\\
6.70	0.46\\
6.75	0.42\\
6.80	0.40\\
6.85	0.33\\
6.90	0.34\\
6.95	0.30\\
7.00	0.30\\
7.05	0.30\\
7.10	0.30\\
7.15	0.30\\
7.20	0.30\\
7.25	0.30\\
7.30	0.30\\
7.35	0.30\\
7.40	0.30\\
7.45	0.32\\
7.50	0.65\\
7.55	0.65\\
7.60	0.66\\
7.65	0.66\\
7.70	0.66\\
7.75	0.66\\
7.80	0.66\\
7.85	0.66\\
7.90	0.66\\
7.95	0.66\\
8.00	0.66\\
8.05	0.66\\
8.10	0.66\\
8.15	0.66\\
8.20	0.66\\
8.25	0.66\\
8.30	0.66\\
8.35	0.66\\
8.40	0.66\\
8.45	0.66\\
8.50	0.66\\
8.55	0.66\\
8.60	0.66\\
8.65	0.66\\
8.70	0.66\\
8.75	0.66\\
8.80	0.66\\
8.85	0.66\\
8.90	0.66\\
8.95	0.66\\
9.00	0.66\\
9.05	0.66\\
9.10	0.66\\
9.15	0.66\\
9.20	0.66\\
9.25	0.66\\
9.30	0.66\\
9.35	0.66\\
9.40	0.66\\
9.45	0.66\\
9.50	0.66\\
9.55	0.66\\
9.60	0.66\\
9.65	0.66\\
9.70	0.66\\
9.75	0.66\\
9.80	0.66\\
9.85	0.66\\
9.90	0.66\\
9.95	0.66\\
10.00	0.66\\
10.05	0.66\\
10.10	0.66\\
10.15	0.66\\
10.20	0.66\\
10.25	0.66\\
10.30	0.66\\
10.35	0.66\\
10.40	0.66\\
10.45	0.66\\
10.50	0.66\\
};
\addlegendentry{$r_{\text{front}}$}

\addplot [color=white!80!black!, line width=1.0pt]
  table[row sep=crcr]{%
0.05	0.67\\
0.10	0.67\\
0.15	0.67\\
0.20	0.67\\
0.25	0.67\\
0.30	0.66\\
0.35	0.67\\
0.40	0.66\\
0.45	0.66\\
0.50	0.65\\
0.55	0.66\\
0.60	0.64\\
0.65	0.64\\
0.70	0.63\\
0.75	0.63\\
0.80	0.61\\
0.85	0.60\\
0.90	0.58\\
0.95	0.57\\
1.00	0.54\\
1.05	0.53\\
1.10	0.49\\
1.15	0.48\\
1.20	0.43\\
1.25	0.43\\
1.30	0.40\\
1.35	0.40\\
1.40	0.40\\
1.45	0.40\\
1.50	0.40\\
1.55	0.40\\
1.60	0.40\\
1.65	0.40\\
1.70	0.40\\
1.75	0.40\\
1.80	0.40\\
1.85	0.66\\
1.90	0.66\\
1.95	0.66\\
2.00	0.66\\
2.05	0.66\\
2.10	0.66\\
2.15	0.66\\
2.20	0.66\\
2.25	0.66\\
2.30	0.66\\
2.35	0.66\\
2.40	0.66\\
2.45	0.67\\
2.50	0.67\\
2.55	0.67\\
2.60	0.67\\
2.65	0.67\\
2.70	0.67\\
2.75	0.67\\
2.80	0.67\\
2.85	0.67\\
2.90	0.67\\
2.95	0.67\\
3.00	0.67\\
3.05	0.67\\
3.10	0.67\\
3.15	0.67\\
3.20	0.67\\
3.25	0.67\\
3.30	0.67\\
3.35	0.67\\
3.40	0.67\\
3.45	0.67\\
3.50	0.67\\
3.55	0.67\\
3.60	0.67\\
3.65	0.67\\
3.70	0.67\\
3.75	0.67\\
3.80	0.67\\
3.85	0.67\\
3.90	0.67\\
3.95	0.67\\
4.00	0.67\\
4.05	0.67\\
4.10	0.67\\
4.15	0.67\\
4.20	0.67\\
4.25	0.67\\
4.30	0.67\\
4.35	0.67\\
4.40	0.67\\
4.45	0.67\\
4.50	0.67\\
4.55	0.67\\
4.60	0.67\\
4.65	0.67\\
4.70	0.67\\
4.75	0.67\\
4.80	0.67\\
4.85	0.67\\
4.90	0.67\\
4.95	0.67\\
5.00	0.67\\
5.05	0.67\\
5.10	0.67\\
5.15	0.67\\
5.20	0.67\\
5.25	0.67\\
5.30	0.67\\
5.35	0.67\\
5.40	0.67\\
5.45	0.67\\
5.50	0.67\\
5.55	0.67\\
5.60	0.67\\
5.65	0.67\\
5.70	0.67\\
5.75	0.67\\
5.80	0.67\\
5.85	0.67\\
5.90	0.67\\
5.95	0.67\\
6.00	0.66\\
6.05	0.66\\
6.10	0.65\\
6.15	0.64\\
6.20	0.64\\
6.25	0.62\\
6.30	0.64\\
6.35	0.61\\
6.40	0.60\\
6.45	0.57\\
6.50	0.57\\
6.55	0.53\\
6.60	0.52\\
6.65	0.47\\
6.70	0.46\\
6.75	0.42\\
6.80	0.40\\
6.85	0.33\\
6.90	0.34\\
6.95	0.30\\
7.00	0.30\\
7.05	0.30\\
7.10	0.30\\
7.15	0.30\\
7.20	0.30\\
7.25	0.30\\
7.30	0.30\\
7.35	0.30\\
7.40	0.30\\
7.45	0.32\\
7.50	0.65\\
7.55	0.65\\
7.60	0.66\\
7.65	0.66\\
7.70	0.66\\
7.75	0.66\\
7.80	0.66\\
7.85	0.66\\
7.90	0.66\\
7.95	0.66\\
8.00	0.66\\
8.05	0.66\\
8.10	0.66\\
8.15	0.66\\
8.20	0.66\\
8.25	0.66\\
8.30	0.66\\
8.35	0.66\\
8.40	0.66\\
8.45	0.66\\
8.50	0.66\\
8.55	0.66\\
8.60	0.66\\
8.65	0.66\\
8.70	0.66\\
8.75	0.66\\
8.80	0.66\\
8.85	0.66\\
8.90	0.66\\
8.95	0.66\\
9.00	0.66\\
9.05	0.66\\
9.10	0.66\\
9.15	0.66\\
9.20	0.66\\
9.25	0.66\\
9.30	0.66\\
9.35	0.66\\
9.40	0.66\\
9.45	0.66\\
9.50	0.66\\
9.55	0.66\\
9.60	0.66\\
9.65	0.66\\
9.70	0.66\\
9.75	0.66\\
9.80	0.66\\
9.85	0.66\\
9.90	0.66\\
9.95	0.66\\
10.00	0.66\\
10.05	0.66\\
10.10	0.66\\
10.15	0.66\\
10.20	0.66\\
10.25	0.66\\
10.30	0.66\\
10.35	0.66\\
10.40	0.66\\
10.45	0.66\\
10.50	0.66\\
};
\addlegendentry{$r_{\text{rear}}$}

\addplot [color=black,dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.05	0.40\\
0.10	0.40\\
0.15	0.40\\
0.20	0.40\\
0.25	0.40\\
0.30	0.40\\
0.35	0.40\\
0.40	0.40\\
0.45	0.40\\
0.50	0.40\\
0.55	0.40\\
0.60	0.40\\
0.65	0.40\\
0.70	0.40\\
0.75	0.40\\
0.80	0.40\\
0.85	0.40\\
0.90	0.40\\
0.95	0.40\\
1.00	0.40\\
1.05	0.40\\
1.10	0.40\\
1.15	0.40\\
1.20	0.40\\
1.25	0.40\\
1.30	0.40\\
1.35	0.40\\
1.40	0.40\\
1.45	0.40\\
1.50	0.40\\
1.55	0.40\\
1.60	0.40\\
1.65	0.40\\
1.70	0.40\\
1.75	0.40\\
1.80	0.40\\
1.85	0.40\\
1.90	0.40\\
1.95	0.40\\
2.00	0.40\\
2.05	0.40\\
2.10	0.40\\
2.15	0.40\\
2.20	0.40\\
2.25	0.40\\
2.30	0.40\\
2.35	0.40\\
2.40	0.40\\
2.45	0.40\\
2.50	0.40\\
2.55	0.40\\
2.60	0.40\\
2.65	0.40\\
2.70	0.40\\
2.75	0.40\\
2.80	0.40\\
2.85	0.40\\
2.90	0.40\\
2.95	0.40\\
3.00	0.40\\
3.05	0.40\\
3.10	0.40\\
3.15	0.40\\
3.20	0.40\\
3.25	0.40\\
3.30	0.40\\
3.35	0.40\\
3.40	0.40\\
3.45	0.40\\
3.50	0.40\\
3.55	0.40\\
3.60	0.40\\
3.65	0.40\\
3.70	0.40\\
3.75	0.40\\
3.80	0.40\\
3.85	0.40\\
3.90	0.40\\
3.95	0.40\\
4.00	0.40\\
4.05	0.40\\
4.10	0.40\\
4.15	0.40\\
4.20	0.40\\
4.25	0.40\\
4.30	0.40\\
4.35	0.40\\
4.40	0.40\\
4.45	0.40\\
4.50	0.40\\
4.55	0.40\\
4.60	0.40\\
4.65	0.40\\
4.70	0.40\\
4.75	0.40\\
4.80	0.40\\
4.85	0.40\\
4.90	0.40\\
4.95	0.40\\
5.00	0.40\\
5.05	0.40\\
5.10	0.40\\
5.15	0.40\\
5.20	0.40\\
5.25	0.40\\
5.30	0.40\\
5.35	0.40\\
5.40	0.40\\
5.45	0.40\\
5.50	0.40\\
5.55	0.40\\
5.60	0.40\\
5.65	0.40\\
5.70	0.40\\
5.75	0.40\\
5.80	0.40\\
5.85	0.40\\
5.90	0.40\\
5.95	0.40\\
6.00	0.40\\
6.05	0.40\\
6.10	0.40\\
6.15	0.40\\
6.20	0.40\\
6.25	0.40\\
6.30	0.40\\
6.35	0.40\\
6.40	0.40\\
6.45	0.40\\
6.50	0.40\\
6.55	0.40\\
6.60	0.40\\
6.65	0.40\\
6.70	0.40\\
6.75	0.40\\
6.80	0.40\\
6.85	0.40\\
6.90	0.40\\
6.95	0.40\\
7.00	0.40\\
7.05	0.40\\
7.10	0.40\\
7.15	0.40\\
7.20	0.40\\
7.25	0.40\\
7.30	0.40\\
7.35	0.40\\
7.40	0.40\\
7.45	0.40\\
7.50	0.40\\
7.55	0.40\\
7.60	0.40\\
7.65	0.40\\
7.70	0.40\\
7.75	0.40\\
7.80	0.40\\
7.85	0.40\\
7.90	0.40\\
7.95	0.40\\
8.00	0.40\\
8.05	0.40\\
8.10	0.40\\
8.15	0.40\\
8.20	0.40\\
8.25	0.40\\
8.30	0.40\\
8.35	0.40\\
8.40	0.40\\
8.45	0.40\\
8.50	0.40\\
8.55	0.40\\
8.60	0.40\\
8.65	0.40\\
8.70	0.40\\
8.75	0.40\\
8.80	0.40\\
8.85	0.40\\
8.90	0.40\\
8.95	0.40\\
9.00	0.40\\
9.05	0.40\\
9.10	0.40\\
9.15	0.40\\
9.20	0.40\\
9.25	0.40\\
9.30	0.40\\
9.35	0.40\\
9.40	0.40\\
9.45	0.40\\
9.50	0.40\\
9.55	0.40\\
9.60	0.40\\
9.65	0.40\\
9.70	0.40\\
9.75	0.40\\
9.80	0.40\\
9.85	0.40\\
9.90	0.40\\
9.95	0.40\\
10.00	0.40\\
10.05	0.40\\
10.10	0.40\\
10.15	0.40\\
10.20	0.40\\
10.25	0.40\\
10.30	0.40\\
10.35	0.40\\
10.40	0.40\\
10.45	0.40\\
10.50	0.40\\
};
\addlegendentry{$w_{obs1}$}


\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.05	0.30\\
0.10	0.30\\
0.15	0.30\\
0.20	0.30\\
0.25	0.30\\
0.30	0.30\\
0.35	0.30\\
0.40	0.30\\
0.45	0.30\\
0.50	0.30\\
0.55	0.30\\
0.60	0.30\\
0.65	0.30\\
0.70	0.30\\
0.75	0.30\\
0.80	0.30\\
0.85	0.30\\
0.90	0.30\\
0.95	0.30\\
1.00	0.30\\
1.05	0.30\\
1.10	0.30\\
1.15	0.30\\
1.20	0.30\\
1.25	0.30\\
1.30	0.30\\
1.35	0.30\\
1.40	0.30\\
1.45	0.30\\
1.50	0.30\\
1.55	0.30\\
1.60	0.30\\
1.65	0.30\\
1.70	0.30\\
1.75	0.30\\
1.80	0.30\\
1.85	0.30\\
1.90	0.30\\
1.95	0.30\\
2.00	0.30\\
2.05	0.30\\
2.10	0.30\\
2.15	0.30\\
2.20	0.30\\
2.25	0.30\\
2.30	0.30\\
2.35	0.30\\
2.40	0.30\\
2.45	0.30\\
2.50	0.30\\
2.55	0.30\\
2.60	0.30\\
2.65	0.30\\
2.70	0.30\\
2.75	0.30\\
2.80	0.30\\
2.85	0.30\\
2.90	0.30\\
2.95	0.30\\
3.00	0.30\\
3.05	0.30\\
3.10	0.30\\
3.15	0.30\\
3.20	0.30\\
3.25	0.30\\
3.30	0.30\\
3.35	0.30\\
3.40	0.30\\
3.45	0.30\\
3.50	0.30\\
3.55	0.30\\
3.60	0.30\\
3.65	0.30\\
3.70	0.30\\
3.75	0.30\\
3.80	0.30\\
3.85	0.30\\
3.90	0.30\\
3.95	0.30\\
4.00	0.30\\
4.05	0.30\\
4.10	0.30\\
4.15	0.30\\
4.20	0.30\\
4.25	0.30\\
4.30	0.30\\
4.35	0.30\\
4.40	0.30\\
4.45	0.30\\
4.50	0.30\\
4.55	0.30\\
4.60	0.30\\
4.65	0.30\\
4.70	0.30\\
4.75	0.30\\
4.80	0.30\\
4.85	0.30\\
4.90	0.30\\
4.95	0.30\\
5.00	0.30\\
5.05	0.30\\
5.10	0.30\\
5.15	0.30\\
5.20	0.30\\
5.25	0.30\\
5.30	0.30\\
5.35	0.30\\
5.40	0.30\\
5.45	0.30\\
5.50	0.30\\
5.55	0.30\\
5.60	0.30\\
5.65	0.30\\
5.70	0.30\\
5.75	0.30\\
5.80	0.30\\
5.85	0.30\\
5.90	0.30\\
5.95	0.30\\
6.00	0.30\\
6.05	0.30\\
6.10	0.30\\
6.15	0.30\\
6.20	0.30\\
6.25	0.30\\
6.30	0.30\\
6.35	0.30\\
6.40	0.30\\
6.45	0.30\\
6.50	0.30\\
6.55	0.30\\
6.60	0.30\\
6.65	0.30\\
6.70	0.30\\
6.75	0.30\\
6.80	0.30\\
6.85	0.30\\
6.90	0.30\\
6.95	0.30\\
7.00	0.30\\
7.05	0.30\\
7.10	0.30\\
7.15	0.30\\
7.20	0.30\\
7.25	0.30\\
7.30	0.30\\
7.35	0.30\\
7.40	0.30\\
7.45	0.30\\
7.50	0.30\\
7.55	0.30\\
7.60	0.30\\
7.65	0.30\\
7.70	0.30\\
7.75	0.30\\
7.80	0.30\\
7.85	0.30\\
7.90	0.30\\
7.95	0.30\\
8.00	0.30\\
8.05	0.30\\
8.10	0.30\\
8.15	0.30\\
8.20	0.30\\
8.25	0.30\\
8.30	0.30\\
8.35	0.30\\
8.40	0.30\\
8.45	0.30\\
8.50	0.30\\
8.55	0.30\\
8.60	0.30\\
8.65	0.30\\
8.70	0.30\\
8.75	0.30\\
8.80	0.30\\
8.85	0.30\\
8.90	0.30\\
8.95	0.30\\
9.00	0.30\\
9.05	0.30\\
9.10	0.30\\
9.15	0.30\\
9.20	0.30\\
9.25	0.30\\
9.30	0.30\\
9.35	0.30\\
9.40	0.30\\
9.45	0.30\\
9.50	0.30\\
9.55	0.30\\
9.60	0.30\\
9.65	0.30\\
9.70	0.30\\
9.75	0.30\\
9.80	0.30\\
9.85	0.30\\
9.90	0.30\\
9.95	0.30\\
10.00	0.30\\
10.05	0.30\\
10.10	0.30\\
10.15	0.30\\
10.20	0.30\\
10.25	0.30\\
10.30	0.30\\
10.35	0.30\\
10.40	0.30\\
10.45	0.30\\
10.50	0.30\\
};
\addlegendentry{$w_{obs2}$}
\end{axis}
\end{tikzpicture}%

==> Tikz/trp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.96\fwidth,
height=0.31\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=0.00,
xmax=10.50,
ymin=-0.15,
ymax=0.15,
ylabel style={font=\color{white!15!black}},
ylabel={$\phi\text{ [rad]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.05	0.02\\
0.10	0.03\\
0.15	0.04\\
0.20	0.05\\
0.25	0.05\\
0.30	0.05\\
0.35	0.05\\
0.40	0.05\\
0.45	0.04\\
0.50	0.04\\
0.55	0.03\\
0.60	0.05\\
0.65	0.06\\
0.70	0.07\\
0.75	0.07\\
0.80	0.06\\
0.85	0.05\\
0.90	0.04\\
0.95	0.03\\
1.00	0.02\\
1.05	0.00\\
1.10	-0.01\\
1.15	-0.02\\
1.20	-0.02\\
1.25	-0.03\\
1.30	-0.04\\
1.35	-0.04\\
1.40	-0.04\\
1.45	-0.05\\
1.50	-0.05\\
1.55	-0.05\\
1.60	-0.05\\
1.65	-0.05\\
1.70	-0.04\\
1.75	-0.04\\
1.80	-0.04\\
1.85	-0.04\\
1.90	-0.03\\
1.95	-0.03\\
2.00	-0.03\\
2.05	-0.02\\
2.10	-0.02\\
2.15	-0.02\\
2.20	-0.02\\
2.25	-0.01\\
2.30	-0.01\\
2.35	-0.01\\
2.40	-0.01\\
2.45	-0.01\\
2.50	-0.01\\
2.55	-0.00\\
2.60	-0.00\\
2.65	-0.00\\
2.70	-0.00\\
2.75	-0.00\\
2.80	-0.00\\
2.85	-0.00\\
2.90	0.00\\
2.95	0.00\\
3.00	0.00\\
3.05	0.00\\
3.10	0.00\\
3.15	0.00\\
3.20	0.00\\
3.25	0.00\\
3.30	0.00\\
3.35	0.00\\
3.40	0.00\\
3.45	0.00\\
3.50	0.00\\
3.55	0.00\\
3.60	0.00\\
3.65	0.00\\
3.70	0.00\\
3.75	-0.00\\
3.80	-0.00\\
3.85	-0.00\\
3.90	-0.00\\
3.95	-0.00\\
4.00	-0.00\\
4.05	-0.00\\
4.10	-0.00\\
4.15	-0.00\\
4.20	-0.00\\
4.25	-0.00\\
4.30	-0.00\\
4.35	-0.00\\
4.40	-0.00\\
4.45	-0.00\\
4.50	0.00\\
4.55	0.00\\
4.60	0.00\\
4.65	0.00\\
4.70	0.00\\
4.75	0.00\\
4.80	0.00\\
4.85	0.00\\
4.90	0.00\\
4.95	0.00\\
5.00	0.00\\
5.05	0.00\\
5.10	0.00\\
5.15	0.00\\
5.20	0.00\\
5.25	0.00\\
5.30	0.00\\
5.35	0.00\\
5.40	0.00\\
5.45	0.00\\
5.50	0.00\\
5.55	0.00\\
5.60	0.00\\
5.65	-0.02\\
5.70	-0.04\\
5.75	-0.06\\
5.80	-0.07\\
5.85	-0.09\\
5.90	-0.10\\
5.95	-0.11\\
6.00	-0.11\\
6.05	-0.10\\
6.10	-0.09\\
6.15	-0.08\\
6.20	-0.06\\
6.25	-0.05\\
6.30	-0.03\\
6.35	-0.01\\
6.40	0.00\\
6.45	0.01\\
6.50	0.03\\
6.55	0.04\\
6.60	0.04\\
6.65	0.05\\
6.70	0.06\\
6.75	0.06\\
6.80	0.06\\
6.85	0.06\\
6.90	0.06\\
6.95	0.06\\
7.00	0.06\\
7.05	0.05\\
7.10	0.05\\
7.15	0.04\\
7.20	0.04\\
7.25	0.04\\
7.30	0.03\\
7.35	0.03\\
7.40	0.02\\
7.45	0.02\\
7.50	0.02\\
7.55	0.02\\
7.60	0.01\\
7.65	0.01\\
7.70	0.01\\
7.75	0.01\\
7.80	0.00\\
7.85	0.00\\
7.90	0.00\\
7.95	0.00\\
8.00	0.00\\
8.05	0.00\\
8.10	0.00\\
8.15	-0.00\\
8.20	-0.00\\
8.25	-0.00\\
8.30	-0.00\\
8.35	-0.00\\
8.40	-0.00\\
8.45	-0.00\\
8.50	-0.00\\
8.55	-0.00\\
8.60	-0.00\\
8.65	-0.00\\
8.70	-0.00\\
8.75	-0.00\\
8.80	-0.00\\
8.85	-0.00\\
8.90	-0.00\\
8.95	-0.00\\
9.00	-0.00\\
9.05	0.00\\
9.10	0.00\\
9.15	0.00\\
9.20	0.00\\
9.25	0.00\\
9.30	0.00\\
9.35	0.00\\
9.40	0.00\\
9.45	0.00\\
9.50	0.00\\
9.55	0.00\\
9.60	0.00\\
9.65	0.00\\
9.70	0.00\\
9.75	0.00\\
9.80	0.00\\
9.85	-0.00\\
9.90	-0.00\\
9.95	-0.00\\
10.00	-0.00\\
10.05	-0.00\\
10.10	-0.00\\
10.15	-0.00\\
10.20	-0.00\\
10.25	-0.00\\
10.30	-0.00\\
10.35	-0.00\\
10.40	-0.00\\
10.45	-0.00\\
10.50	-0.00\\
};
\end{axis}

\begin{axis}[%
width=0.96\fwidth,
height=0.31\fwidth,
at={(0\fwidth,0.7\fwidth)},
scale only axis,
xmin=0.00,
xmax=10.50,
ymin=-0.20,
ymax=0.20,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta\text{ [rad]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.05	0.02\\
0.10	0.04\\
0.15	0.06\\
0.20	0.07\\
0.25	0.09\\
0.30	0.10\\
0.35	0.11\\
0.40	0.12\\
0.45	0.12\\
0.50	0.13\\
0.55	0.13\\
0.60	0.14\\
0.65	0.15\\
0.70	0.15\\
0.75	0.16\\
0.80	0.16\\
0.85	0.17\\
0.90	0.17\\
0.95	0.18\\
1.00	0.18\\
1.05	0.17\\
1.10	0.16\\
1.15	0.14\\
1.20	0.12\\
1.25	0.10\\
1.30	0.08\\
1.35	0.06\\
1.40	0.04\\
1.45	0.02\\
1.50	0.01\\
1.55	-0.01\\
1.60	-0.02\\
1.65	-0.03\\
1.70	-0.04\\
1.75	-0.05\\
1.80	-0.05\\
1.85	-0.07\\
1.90	-0.06\\
1.95	-0.08\\
2.00	-0.08\\
2.05	-0.09\\
2.10	-0.10\\
2.15	-0.10\\
2.20	-0.10\\
2.25	-0.10\\
2.30	-0.10\\
2.35	-0.09\\
2.40	-0.09\\
2.45	-0.09\\
2.50	-0.08\\
2.55	-0.08\\
2.60	-0.07\\
2.65	-0.07\\
2.70	-0.07\\
2.75	-0.06\\
2.80	-0.06\\
2.85	-0.05\\
2.90	-0.05\\
2.95	-0.05\\
3.00	-0.04\\
3.05	-0.04\\
3.10	-0.04\\
3.15	-0.04\\
3.20	-0.03\\
3.25	-0.03\\
3.30	-0.03\\
3.35	-0.03\\
3.40	-0.03\\
3.45	-0.02\\
3.50	-0.02\\
3.55	-0.02\\
3.60	-0.02\\
3.65	-0.02\\
3.70	-0.02\\
3.75	-0.02\\
3.80	-0.01\\
3.85	-0.01\\
3.90	-0.01\\
3.95	-0.01\\
4.00	-0.01\\
4.05	-0.01\\
4.10	-0.01\\
4.15	-0.01\\
4.20	-0.01\\
4.25	-0.01\\
4.30	-0.01\\
4.35	-0.01\\
4.40	-0.01\\
4.45	-0.01\\
4.50	-0.01\\
4.55	-0.01\\
4.60	-0.01\\
4.65	-0.01\\
4.70	-0.01\\
4.75	-0.01\\
4.80	-0.01\\
4.85	-0.01\\
4.90	-0.01\\
4.95	-0.01\\
5.00	-0.01\\
5.05	-0.00\\
5.10	-0.00\\
5.15	-0.00\\
5.20	-0.00\\
5.25	-0.00\\
5.30	-0.00\\
5.35	-0.00\\
5.40	-0.00\\
5.45	-0.00\\
5.50	-0.00\\
5.55	-0.00\\
5.60	-0.00\\
5.65	0.02\\
5.70	0.04\\
5.75	0.05\\
5.80	0.07\\
5.85	0.08\\
5.90	0.10\\
5.95	0.11\\
6.00	0.12\\
6.05	0.13\\
6.10	0.14\\
6.15	0.14\\
6.20	0.15\\
6.25	0.15\\
6.30	0.16\\
6.35	0.15\\
6.40	0.14\\
6.45	0.13\\
6.50	0.12\\
6.55	0.10\\
6.60	0.08\\
6.65	0.06\\
6.70	0.04\\
6.75	0.02\\
6.80	0.01\\
6.85	-0.01\\
6.90	-0.02\\
6.95	-0.03\\
7.00	-0.04\\
7.05	-0.04\\
7.10	-0.05\\
7.15	-0.06\\
7.20	-0.06\\
7.25	-0.07\\
7.30	-0.07\\
7.35	-0.07\\
7.40	-0.07\\
7.45	-0.07\\
7.50	-0.07\\
7.55	-0.07\\
7.60	-0.06\\
7.65	-0.06\\
7.70	-0.06\\
7.75	-0.06\\
7.80	-0.05\\
7.85	-0.05\\
7.90	-0.05\\
7.95	-0.04\\
8.00	-0.04\\
8.05	-0.04\\
8.10	-0.04\\
8.15	-0.03\\
8.20	-0.03\\
8.25	-0.03\\
8.30	-0.03\\
8.35	-0.03\\
8.40	-0.03\\
8.45	-0.02\\
8.50	-0.02\\
8.55	-0.02\\
8.60	-0.02\\
8.65	-0.02\\
8.70	-0.02\\
8.75	-0.02\\
8.80	-0.02\\
8.85	-0.02\\
8.90	-0.01\\
8.95	-0.01\\
9.00	-0.01\\
9.05	-0.01\\
9.10	-0.01\\
9.15	-0.01\\
9.20	-0.01\\
9.25	-0.01\\
9.30	-0.01\\
9.35	-0.01\\
9.40	-0.01\\
9.45	-0.01\\
9.50	-0.01\\
9.55	-0.01\\
9.60	-0.01\\
9.65	-0.01\\
9.70	-0.01\\
9.75	-0.01\\
9.80	-0.01\\
9.85	-0.01\\
9.90	-0.01\\
9.95	-0.01\\
10.00	-0.01\\
10.05	-0.00\\
10.10	-0.00\\
10.15	-0.00\\
10.20	-0.00\\
10.25	-0.00\\
10.30	-0.00\\
10.35	-0.00\\
10.40	-0.00\\
10.45	-0.00\\
10.50	-0.00\\
};
\end{axis}

\begin{axis}[%
width=0.96\fwidth,
height=0.31\fwidth,
at={(0\fwidth,0.3\fwidth)},
scale only axis,
xmin=0.00,
xmax=10.50,
xlabel style={font=\color{white!15!black}},
xlabel={Time [sec]},
ymin=9.0,
ymax=12.00,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{T [m/s}^\text{2}\text{]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.05	9.81\\
0.10	9.84\\
0.15	9.86\\
0.20	9.88\\
0.25	9.89\\
0.30	9.90\\
0.35	9.90\\
0.40	9.90\\
0.45	9.91\\
0.50	9.89\\
0.55	9.90\\
0.60	9.94\\
0.65	9.94\\
0.70	9.93\\
0.75	9.93\\
0.80	9.92\\
0.85	9.91\\
0.90	9.91\\
0.95	9.90\\
1.00	9.90\\
1.05	9.89\\
1.10	9.88\\
1.15	9.87\\
1.20	9.87\\
1.25	9.86\\
1.30	9.86\\
1.35	9.86\\
1.40	9.85\\
1.45	9.86\\
1.50	9.85\\
1.55	9.85\\
1.60	9.85\\
1.65	9.85\\
1.70	9.85\\
1.75	9.86\\
1.80	9.84\\
1.85	9.86\\
1.90	9.84\\
1.95	9.85\\
2.00	9.85\\
2.05	9.85\\
2.10	9.85\\
2.15	9.85\\
2.20	9.85\\
2.25	9.85\\
2.30	9.84\\
2.35	9.84\\
2.40	9.84\\
2.45	9.84\\
2.50	9.84\\
2.55	9.84\\
2.60	9.84\\
2.65	9.83\\
2.70	9.83\\
2.75	9.83\\
2.80	9.83\\
2.85	9.83\\
2.90	9.83\\
2.95	9.83\\
3.00	9.83\\
3.05	9.83\\
3.10	9.82\\
3.15	9.82\\
3.20	9.82\\
3.25	9.82\\
3.30	9.82\\
3.35	9.82\\
3.40	9.82\\
3.45	9.82\\
3.50	9.82\\
3.55	9.82\\
3.60	9.82\\
3.65	9.82\\
3.70	9.81\\
3.75	9.81\\
3.80	9.81\\
3.85	9.81\\
3.90	9.81\\
3.95	9.81\\
4.00	9.81\\
4.05	9.81\\
4.10	9.81\\
4.15	9.81\\
4.20	9.81\\
4.25	9.81\\
4.30	9.81\\
4.35	9.81\\
4.40	9.81\\
4.45	9.81\\
4.50	9.81\\
4.55	9.81\\
4.60	9.81\\
4.65	9.81\\
4.70	9.81\\
4.75	9.81\\
4.80	9.81\\
4.85	9.81\\
4.90	9.81\\
4.95	9.81\\
5.00	9.81\\
5.05	9.81\\
5.10	9.81\\
5.15	9.81\\
5.20	9.81\\
5.25	9.81\\
5.30	9.81\\
5.35	9.81\\
5.40	9.81\\
5.45	9.81\\
5.50	9.81\\
5.55	9.81\\
5.60	9.81\\
5.65	11.59\\
5.70	11.38\\
5.75	11.18\\
5.80	10.99\\
5.85	10.82\\
5.90	10.66\\
5.95	10.51\\
6.00	10.38\\
6.05	10.25\\
6.10	10.15\\
6.15	10.04\\
6.20	9.96\\
6.25	9.88\\
6.30	9.82\\
6.35	9.76\\
6.40	9.71\\
6.45	9.67\\
6.50	9.64\\
6.55	9.60\\
6.60	9.58\\
6.65	9.57\\
6.70	9.56\\
6.75	9.55\\
6.80	9.55\\
6.85	9.54\\
6.90	9.55\\
6.95	9.55\\
7.00	9.56\\
7.05	9.56\\
7.10	9.57\\
7.15	9.58\\
7.20	9.59\\
7.25	9.60\\
7.30	9.62\\
7.35	9.63\\
7.40	9.64\\
7.45	9.65\\
7.50	9.66\\
7.55	9.67\\
7.60	9.69\\
7.65	9.70\\
7.70	9.70\\
7.75	9.71\\
7.80	9.72\\
7.85	9.73\\
7.90	9.74\\
7.95	9.75\\
8.00	9.76\\
8.05	9.76\\
8.10	9.77\\
8.15	9.78\\
8.20	9.78\\
8.25	9.78\\
8.30	9.79\\
8.35	9.79\\
8.40	9.80\\
8.45	9.80\\
8.50	9.81\\
8.55	9.81\\
8.60	9.81\\
8.65	9.81\\
8.70	9.81\\
8.75	9.81\\
8.80	9.81\\
8.85	9.81\\
8.90	9.81\\
8.95	9.81\\
9.00	9.82\\
9.05	9.82\\
9.10	9.82\\
9.15	9.82\\
9.20	9.82\\
9.25	9.82\\
9.30	9.82\\
9.35	9.82\\
9.40	9.82\\
9.45	9.82\\
9.50	9.82\\
9.55	9.82\\
9.60	9.82\\
9.65	9.82\\
9.70	9.82\\
9.75	9.82\\
9.80	9.82\\
9.85	9.82\\
9.90	9.82\\
9.95	9.82\\
10.00	9.81\\
10.05	9.81\\
10.10	9.81\\
10.15	9.81\\
10.20	9.81\\
10.25	9.81\\
10.30	9.81\\
10.35	9.81\\
10.40	9.81\\
10.45	9.81\\
10.50	9.81\\
};
\end{axis}
\end{tikzpicture}%

==> Tikz/trp_not_pass2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=0.944in,
at={(0.758in,3.103in)},
scale only axis,
xmin=0.00,
xmax=9.00,
ymin=-0.02,
ymax=0.03,
ylabel style={font=\color{white!15!black}},
ylabel={$\phi\text{ [rad]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.05	0.00\\
0.10	0.00\\
0.15	0.01\\
0.20	0.01\\
0.25	0.01\\
0.30	0.01\\
0.35	0.01\\
0.40	0.01\\
0.45	0.01\\
0.50	0.01\\
0.55	0.01\\
0.60	0.00\\
0.65	0.00\\
0.70	0.00\\
0.75	0.00\\
0.80	0.00\\
0.85	0.00\\
0.90	0.00\\
0.95	0.00\\
1.00	0.00\\
1.05	0.00\\
1.10	0.00\\
1.15	0.00\\
1.20	0.00\\
1.25	0.00\\
1.30	0.00\\
1.35	0.00\\
1.40	0.00\\
1.45	0.00\\
1.50	0.00\\
1.55	-0.00\\
1.60	-0.00\\
1.65	-0.00\\
1.70	-0.00\\
1.75	-0.00\\
1.80	-0.00\\
1.85	-0.00\\
1.90	-0.00\\
1.95	-0.00\\
2.00	-0.00\\
2.05	-0.00\\
2.10	-0.00\\
2.15	0.00\\
2.20	0.00\\
2.25	0.00\\
2.30	0.00\\
2.35	0.00\\
2.40	0.00\\
2.45	0.00\\
2.50	0.00\\
2.55	0.00\\
2.60	0.00\\
2.65	0.00\\
2.70	0.00\\
2.75	0.00\\
2.80	0.00\\
2.85	0.00\\
2.90	0.00\\
2.95	0.00\\
3.00	0.00\\
3.05	0.00\\
3.10	0.00\\
3.15	0.00\\
3.20	0.00\\
3.25	0.00\\
3.30	0.00\\
3.35	0.00\\
3.40	0.00\\
3.45	0.00\\
3.50	0.00\\
3.55	0.00\\
3.60	0.00\\
3.65	0.01\\
3.70	0.01\\
3.75	0.01\\
3.80	0.01\\
3.85	0.01\\
3.90	0.01\\
3.95	0.01\\
4.00	0.01\\
4.05	0.01\\
4.10	0.01\\
4.15	0.01\\
4.20	0.01\\
4.25	0.00\\
4.30	0.00\\
4.35	0.00\\
4.40	0.00\\
4.45	0.00\\
4.50	0.00\\
4.55	-0.00\\
4.60	-0.00\\
4.65	-0.00\\
4.70	-0.00\\
4.75	-0.01\\
4.80	-0.00\\
4.85	-0.00\\
4.90	-0.00\\
4.95	-0.00\\
5.00	-0.00\\
5.05	-0.00\\
5.10	-0.00\\
5.15	0.01\\
5.20	0.01\\
5.25	0.01\\
5.30	0.00\\
5.35	0.00\\
5.40	-0.00\\
5.45	-0.00\\
5.50	-0.01\\
5.55	-0.01\\
5.60	-0.00\\
5.65	-0.00\\
5.70	-0.00\\
5.75	-0.00\\
5.80	-0.01\\
5.85	-0.01\\
5.90	-0.01\\
5.95	-0.01\\
6.00	-0.01\\
6.05	-0.00\\
6.10	-0.02\\
6.15	-0.01\\
6.20	-0.01\\
6.25	-0.01\\
6.30	-0.00\\
6.35	-0.00\\
6.40	0.00\\
6.45	-0.00\\
6.50	-0.00\\
6.55	0.00\\
6.60	-0.00\\
6.65	0.00\\
6.70	0.00\\
6.75	-0.00\\
6.80	0.00\\
6.85	0.00\\
6.90	0.02\\
6.95	0.02\\
7.00	0.03\\
7.05	0.02\\
7.10	0.01\\
7.15	0.01\\
7.20	0.00\\
7.25	-0.00\\
7.30	0.00\\
7.35	-0.00\\
7.40	-0.01\\
7.45	-0.01\\
7.50	-0.01\\
7.55	-0.01\\
7.60	-0.01\\
7.65	-0.01\\
7.70	-0.01\\
7.75	-0.01\\
7.80	-0.01\\
7.85	-0.01\\
7.90	-0.00\\
7.95	-0.00\\
8.00	-0.00\\
8.05	0.01\\
8.10	0.01\\
8.15	0.00\\
8.20	-0.00\\
8.25	-0.00\\
8.30	-0.00\\
8.35	-0.01\\
8.40	-0.01\\
8.45	-0.01\\
8.50	-0.01\\
8.55	-0.01\\
8.60	-0.01\\
8.65	-0.01\\
8.70	-0.00\\
8.75	-0.00\\
8.80	-0.00\\
8.85	-0.00\\
8.90	-0.00\\
8.95	-0.00\\
9.00	-0.00\\
};
\end{axis}

\begin{axis}[%
width=4.521in,
height=0.944in,
at={(0.758in,1.792in)},
scale only axis,
xmin=0.00,
xmax=9.00,
ymin=-0.03,
ymax=0.03,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta\text{ [rad]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.05	0.01\\
0.10	0.02\\
0.15	0.02\\
0.20	0.03\\
0.25	0.03\\
0.30	0.03\\
0.35	0.03\\
0.40	0.03\\
0.45	0.02\\
0.50	0.02\\
0.55	0.02\\
0.60	0.02\\
0.65	0.02\\
0.70	0.01\\
0.75	0.01\\
0.80	0.01\\
0.85	0.01\\
0.90	0.01\\
0.95	0.01\\
1.00	0.01\\
1.05	0.00\\
1.10	0.00\\
1.15	0.00\\
1.20	0.00\\
1.25	0.00\\
1.30	0.00\\
1.35	0.00\\
1.40	0.00\\
1.45	0.00\\
1.50	0.00\\
1.55	-0.00\\
1.60	-0.00\\
1.65	-0.00\\
1.70	-0.00\\
1.75	-0.00\\
1.80	-0.00\\
1.85	-0.00\\
1.90	-0.00\\
1.95	-0.00\\
2.00	-0.00\\
2.05	-0.00\\
2.10	-0.00\\
2.15	0.00\\
2.20	0.00\\
2.25	0.00\\
2.30	0.00\\
2.35	0.00\\
2.40	-0.00\\
2.45	-0.00\\
2.50	-0.00\\
2.55	-0.00\\
2.60	-0.00\\
2.65	-0.00\\
2.70	-0.00\\
2.75	-0.00\\
2.80	-0.00\\
2.85	-0.00\\
2.90	-0.00\\
2.95	-0.00\\
3.00	-0.00\\
3.05	-0.00\\
3.10	-0.00\\
3.15	-0.00\\
3.20	-0.00\\
3.25	-0.00\\
3.30	-0.00\\
3.35	-0.00\\
3.40	-0.00\\
3.45	-0.00\\
3.50	-0.00\\
3.55	-0.00\\
3.60	-0.00\\
3.65	-0.00\\
3.70	-0.00\\
3.75	-0.00\\
3.80	-0.00\\
3.85	-0.00\\
3.90	-0.00\\
3.95	-0.00\\
4.00	-0.00\\
4.05	-0.00\\
4.10	-0.00\\
4.15	-0.00\\
4.20	-0.00\\
4.25	-0.00\\
4.30	0.00\\
4.35	-0.00\\
4.40	-0.00\\
4.45	-0.00\\
4.50	-0.00\\
4.55	0.00\\
4.60	0.00\\
4.65	0.00\\
4.70	0.00\\
4.75	0.00\\
4.80	0.00\\
4.85	-0.00\\
4.90	-0.00\\
4.95	0.00\\
5.00	0.00\\
5.05	0.00\\
5.10	0.00\\
5.15	0.01\\
5.20	0.00\\
5.25	0.00\\
5.30	0.00\\
5.35	-0.00\\
5.40	-0.00\\
5.45	-0.00\\
5.50	-0.00\\
5.55	-0.00\\
5.60	-0.01\\
5.65	-0.01\\
5.70	-0.00\\
5.75	-0.00\\
5.80	-0.00\\
5.85	-0.00\\
5.90	-0.00\\
5.95	-0.00\\
6.00	-0.00\\
6.05	-0.00\\
6.10	0.02\\
6.15	0.02\\
6.20	0.01\\
6.25	0.01\\
6.30	0.00\\
6.35	0.00\\
6.40	0.00\\
6.45	-0.00\\
6.50	-0.00\\
6.55	-0.00\\
6.60	-0.00\\
6.65	-0.00\\
6.70	-0.00\\
6.75	-0.00\\
6.80	-0.01\\
6.85	-0.01\\
6.90	-0.03\\
6.95	-0.02\\
7.00	-0.02\\
7.05	-0.02\\
7.10	-0.02\\
7.15	-0.01\\
7.20	-0.00\\
7.25	-0.01\\
7.30	-0.01\\
7.35	-0.00\\
7.40	0.00\\
7.45	0.00\\
7.50	0.00\\
7.55	0.01\\
7.60	0.00\\
7.65	0.01\\
7.70	0.01\\
7.75	0.01\\
7.80	0.01\\
7.85	0.00\\
7.90	-0.00\\
7.95	-0.00\\
8.00	-0.00\\
8.05	-0.02\\
8.10	-0.01\\
8.15	-0.01\\
8.20	-0.00\\
8.25	0.00\\
8.30	0.00\\
8.35	0.01\\
8.40	0.01\\
8.45	0.01\\
8.50	0.01\\
8.55	0.01\\
8.60	0.01\\
8.65	0.00\\
8.70	-0.00\\
8.75	-0.00\\
8.80	-0.00\\
8.85	0.00\\
8.90	-0.00\\
8.95	-0.00\\
9.00	0.00\\
};
\end{axis}

\begin{axis}[%
width=4.521in,
height=0.944in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.00,
xmax=9.00,
xlabel style={font=\color{white!15!black}},
xlabel={Time [sec]},
ymin=0.00,
ymax=20.00,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{T [m/s}^\text{2}\text{]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.05	9.81\\
0.10	9.81\\
0.15	9.81\\
0.20	9.81\\
0.25	9.81\\
0.30	9.81\\
0.35	9.81\\
0.40	9.81\\
0.45	9.81\\
0.50	9.81\\
0.55	9.81\\
0.60	9.81\\
0.65	9.81\\
0.70	9.81\\
0.75	9.81\\
0.80	9.81\\
0.85	9.81\\
0.90	9.81\\
0.95	9.81\\
1.00	9.81\\
1.05	9.81\\
1.10	9.81\\
1.15	9.81\\
1.20	9.81\\
1.25	9.81\\
1.30	9.81\\
1.35	9.81\\
1.40	9.81\\
1.45	9.81\\
1.50	9.81\\
1.55	9.81\\
1.60	9.81\\
1.65	9.81\\
1.70	9.81\\
1.75	9.81\\
1.80	9.81\\
1.85	9.81\\
1.90	9.81\\
1.95	9.81\\
2.00	9.81\\
2.05	9.81\\
2.10	9.81\\
2.15	9.81\\
2.20	9.81\\
2.25	9.81\\
2.30	9.81\\
2.35	9.81\\
2.40	9.81\\
2.45	9.81\\
2.50	9.81\\
2.55	9.81\\
2.60	9.81\\
2.65	9.81\\
2.70	9.81\\
2.75	9.81\\
2.80	9.81\\
2.85	9.81\\
2.90	9.81\\
2.95	9.81\\
3.00	9.81\\
3.05	9.81\\
3.10	9.81\\
3.15	9.81\\
3.20	9.81\\
3.25	9.81\\
3.30	9.81\\
3.35	9.81\\
3.40	9.81\\
3.45	9.81\\
3.50	9.81\\
3.55	9.81\\
3.60	9.81\\
3.65	9.81\\
3.70	9.81\\
3.75	9.81\\
3.80	9.81\\
3.85	9.81\\
3.90	9.81\\
3.95	9.81\\
4.00	9.81\\
4.05	9.81\\
4.10	9.81\\
4.15	9.81\\
4.20	9.81\\
4.25	9.81\\
4.30	9.81\\
4.35	9.81\\
4.40	9.81\\
4.45	9.81\\
4.50	9.81\\
4.55	9.81\\
4.60	9.81\\
4.65	9.81\\
4.70	9.81\\
4.75	9.81\\
4.80	9.81\\
4.85	9.81\\
4.90	9.81\\
4.95	9.81\\
5.00	9.81\\
5.05	9.81\\
5.10	9.81\\
5.15	3.80\\
5.20	10.35\\
5.25	10.31\\
5.30	10.29\\
5.35	10.26\\
5.40	10.23\\
5.45	10.21\\
5.50	10.18\\
5.55	10.16\\
5.60	10.14\\
5.65	10.11\\
5.70	10.09\\
5.75	10.07\\
5.80	10.05\\
5.85	10.03\\
5.90	10.01\\
5.95	10.00\\
6.00	9.98\\
6.05	9.97\\
6.10	12.46\\
6.15	9.72\\
6.20	9.72\\
6.25	9.72\\
6.30	9.72\\
6.35	9.72\\
6.40	9.72\\
6.45	9.72\\
6.50	9.72\\
6.55	9.72\\
6.60	9.72\\
6.65	9.73\\
6.70	9.73\\
6.75	9.73\\
6.80	9.73\\
6.85	9.74\\
6.90	19.08\\
6.95	8.91\\
7.00	8.92\\
7.05	9.01\\
7.10	9.05\\
7.15	9.10\\
7.20	9.14\\
7.25	9.18\\
7.30	9.20\\
7.35	9.27\\
7.40	9.30\\
7.45	9.34\\
7.50	9.37\\
7.55	9.41\\
7.60	9.40\\
7.65	9.47\\
7.70	9.50\\
7.75	9.52\\
7.80	9.55\\
7.85	9.56\\
7.90	9.58\\
7.95	9.61\\
8.00	9.63\\
8.05	12.03\\
8.10	9.46\\
8.15	9.49\\
8.20	9.51\\
8.25	9.54\\
8.30	9.56\\
8.35	9.58\\
8.40	9.60\\
8.45	9.62\\
8.50	9.64\\
8.55	9.66\\
8.60	9.68\\
8.65	9.69\\
8.70	9.70\\
8.75	9.72\\
8.80	9.73\\
8.85	9.75\\
8.90	9.75\\
8.95	9.77\\
9.00	9.78\\
};
\end{axis}
\end{tikzpicture}%

==> Tikz/trp_rect.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=0.944in,
at={(0.758in,3.103in)},
scale only axis,
xmin=0.00,
xmax=10.50,
ymin=-0.11,
ymax=0.11,
ylabel style={font=\color{white!15!black}},
ylabel={$\phi\text{ [rad]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.05	-0.02\\
0.10	-0.04\\
0.15	-0.06\\
0.20	-0.07\\
0.25	-0.09\\
0.30	-0.10\\
0.35	-0.11\\
0.40	-0.11\\
0.45	-0.10\\
0.50	-0.09\\
0.55	-0.08\\
0.60	-0.06\\
0.65	-0.05\\
0.70	-0.03\\
0.75	-0.01\\
0.80	-0.00\\
0.85	0.01\\
0.90	0.02\\
0.95	0.03\\
1.00	0.04\\
1.05	0.05\\
1.10	0.05\\
1.15	0.05\\
1.20	0.06\\
1.25	0.06\\
1.30	0.06\\
1.35	0.06\\
1.40	0.05\\
1.45	0.05\\
1.50	0.05\\
1.55	0.04\\
1.60	0.04\\
1.65	0.04\\
1.70	0.03\\
1.75	0.03\\
1.80	0.03\\
1.85	0.02\\
1.90	0.02\\
1.95	0.02\\
2.00	0.01\\
2.05	0.01\\
2.10	0.01\\
2.15	0.01\\
2.20	0.01\\
2.25	0.00\\
2.30	0.00\\
2.35	0.00\\
2.40	0.00\\
2.45	0.00\\
2.50	0.00\\
2.55	-0.00\\
2.60	-0.00\\
2.65	-0.00\\
2.70	-0.00\\
2.75	-0.00\\
2.80	-0.00\\
2.85	-0.00\\
2.90	-0.00\\
2.95	-0.00\\
3.00	-0.00\\
3.05	-0.00\\
3.10	-0.00\\
3.15	-0.00\\
3.20	-0.00\\
3.25	-0.00\\
3.30	-0.00\\
3.35	-0.00\\
3.40	-0.00\\
3.45	-0.00\\
3.50	-0.00\\
3.55	-0.00\\
3.60	0.00\\
3.65	0.00\\
3.70	0.00\\
3.75	0.00\\
3.80	0.00\\
3.85	0.00\\
3.90	0.00\\
3.95	0.00\\
4.00	0.00\\
4.05	0.00\\
4.10	0.00\\
4.15	0.00\\
4.20	0.00\\
4.25	0.00\\
4.30	0.00\\
4.35	0.00\\
4.40	0.00\\
4.45	0.00\\
4.50	0.00\\
4.55	0.00\\
4.60	0.00\\
4.65	0.00\\
4.70	0.00\\
4.75	0.00\\
4.80	0.00\\
4.85	0.00\\
4.90	-0.00\\
4.95	-0.00\\
5.00	-0.00\\
5.05	-0.00\\
5.10	-0.00\\
5.15	-0.00\\
5.20	-0.00\\
5.25	-0.00\\
5.30	-0.00\\
5.35	-0.00\\
5.40	-0.00\\
5.45	-0.00\\
5.50	-0.00\\
5.55	-0.00\\
5.60	-0.00\\
5.65	0.02\\
5.70	0.04\\
5.75	0.06\\
5.80	0.07\\
5.85	0.09\\
5.90	0.10\\
5.95	0.11\\
6.00	0.11\\
6.05	0.11\\
6.10	0.10\\
6.15	0.09\\
6.20	0.07\\
6.25	0.05\\
6.30	0.04\\
6.35	0.02\\
6.40	0.00\\
6.45	-0.01\\
6.50	-0.02\\
6.55	-0.03\\
6.60	-0.04\\
6.65	-0.04\\
6.70	-0.05\\
6.75	-0.05\\
6.80	-0.05\\
6.85	-0.05\\
6.90	-0.05\\
6.95	-0.05\\
7.00	-0.05\\
7.05	-0.05\\
7.10	-0.04\\
7.15	-0.04\\
7.20	-0.04\\
7.25	-0.04\\
7.30	-0.03\\
7.35	-0.03\\
7.40	-0.03\\
7.45	-0.02\\
7.50	-0.02\\
7.55	-0.02\\
7.60	-0.02\\
7.65	-0.01\\
7.70	-0.01\\
7.75	-0.01\\
7.80	-0.01\\
7.85	-0.01\\
7.90	-0.00\\
7.95	-0.00\\
8.00	-0.00\\
8.05	-0.00\\
8.10	-0.00\\
8.15	-0.00\\
8.20	-0.00\\
8.25	-0.00\\
8.30	0.00\\
8.35	0.00\\
8.40	0.00\\
8.45	0.00\\
8.50	0.00\\
8.55	0.00\\
8.60	0.00\\
8.65	0.00\\
8.70	0.00\\
8.75	0.00\\
8.80	0.00\\
8.85	0.00\\
8.90	0.00\\
8.95	0.00\\
9.00	0.00\\
9.05	0.00\\
9.10	0.00\\
9.15	0.00\\
9.20	0.00\\
9.25	0.00\\
9.30	0.00\\
9.35	0.00\\
9.40	0.00\\
9.45	-0.00\\
9.50	-0.00\\
9.55	-0.00\\
9.60	-0.00\\
9.65	-0.00\\
9.70	-0.00\\
9.75	-0.00\\
9.80	-0.00\\
9.85	-0.00\\
9.90	-0.00\\
9.95	-0.00\\
10.00	-0.00\\
10.05	-0.00\\
10.10	-0.00\\
10.15	-0.00\\
10.20	-0.00\\
10.25	0.00\\
10.30	0.00\\
10.35	0.00\\
10.40	0.00\\
10.45	0.00\\
10.50	0.00\\
};
\end{axis}

\begin{axis}[%
width=4.521in,
height=0.944in,
at={(0.758in,1.792in)},
scale only axis,
xmin=0.00,
xmax=10.50,
ymin=-0.10,
ymax=0.20,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta\text{ [rad]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.05	0.02\\
0.10	0.04\\
0.15	0.06\\
0.20	0.07\\
0.25	0.09\\
0.30	0.10\\
0.35	0.11\\
0.40	0.12\\
0.45	0.13\\
0.50	0.14\\
0.55	0.14\\
0.60	0.15\\
0.65	0.16\\
0.70	0.16\\
0.75	0.16\\
0.80	0.14\\
0.85	0.13\\
0.90	0.11\\
0.95	0.09\\
1.00	0.08\\
1.05	0.06\\
1.10	0.05\\
1.15	0.03\\
1.20	0.02\\
1.25	0.00\\
1.30	-0.01\\
1.35	-0.03\\
1.40	-0.04\\
1.45	-0.05\\
1.50	-0.06\\
1.55	-0.06\\
1.60	-0.07\\
1.65	-0.07\\
1.70	-0.07\\
1.75	-0.07\\
1.80	-0.07\\
1.85	-0.07\\
1.90	-0.07\\
1.95	-0.07\\
2.00	-0.06\\
2.05	-0.06\\
2.10	-0.06\\
2.15	-0.06\\
2.20	-0.05\\
2.25	-0.05\\
2.30	-0.05\\
2.35	-0.04\\
2.40	-0.04\\
2.45	-0.04\\
2.50	-0.04\\
2.55	-0.03\\
2.60	-0.03\\
2.65	-0.03\\
2.70	-0.03\\
2.75	-0.03\\
2.80	-0.03\\
2.85	-0.02\\
2.90	-0.02\\
2.95	-0.02\\
3.00	-0.02\\
3.05	-0.02\\
3.10	-0.02\\
3.15	-0.02\\
3.20	-0.02\\
3.25	-0.01\\
3.30	-0.01\\
3.35	-0.01\\
3.40	-0.01\\
3.45	-0.01\\
3.50	-0.01\\
3.55	-0.01\\
3.60	-0.01\\
3.65	-0.01\\
3.70	-0.01\\
3.75	-0.01\\
3.80	-0.01\\
3.85	-0.01\\
3.90	-0.01\\
3.95	-0.01\\
4.00	-0.01\\
4.05	-0.01\\
4.10	-0.01\\
4.15	-0.01\\
4.20	-0.01\\
4.25	-0.01\\
4.30	-0.01\\
4.35	-0.01\\
4.40	-0.01\\
4.45	-0.00\\
4.50	-0.00\\
4.55	-0.00\\
4.60	-0.00\\
4.65	-0.00\\
4.70	-0.00\\
4.75	-0.00\\
4.80	-0.00\\
4.85	-0.00\\
4.90	-0.00\\
4.95	-0.00\\
5.00	-0.00\\
5.05	-0.00\\
5.10	-0.00\\
5.15	-0.00\\
5.20	-0.00\\
5.25	-0.00\\
5.30	-0.00\\
5.35	-0.00\\
5.40	-0.00\\
5.45	-0.00\\
5.50	-0.00\\
5.55	-0.00\\
5.60	-0.00\\
5.65	0.02\\
5.70	0.04\\
5.75	0.06\\
5.80	0.07\\
5.85	0.08\\
5.90	0.10\\
5.95	0.11\\
6.00	0.12\\
6.05	0.13\\
6.10	0.14\\
6.15	0.14\\
6.20	0.15\\
6.25	0.16\\
6.30	0.16\\
6.35	0.16\\
6.40	0.15\\
6.45	0.13\\
6.50	0.12\\
6.55	0.11\\
6.60	0.09\\
6.65	0.07\\
6.70	0.05\\
6.75	0.03\\
6.80	0.01\\
6.85	0.00\\
6.90	-0.01\\
6.95	-0.02\\
7.00	-0.03\\
7.05	-0.03\\
7.10	-0.04\\
7.15	-0.05\\
7.20	-0.05\\
7.25	-0.06\\
7.30	-0.06\\
7.35	-0.07\\
7.40	-0.07\\
7.45	-0.07\\
7.50	-0.07\\
7.55	-0.07\\
7.60	-0.07\\
7.65	-0.06\\
7.70	-0.06\\
7.75	-0.06\\
7.80	-0.06\\
7.85	-0.05\\
7.90	-0.05\\
7.95	-0.05\\
8.00	-0.05\\
8.05	-0.04\\
8.10	-0.04\\
8.15	-0.04\\
8.20	-0.04\\
8.25	-0.03\\
8.30	-0.03\\
8.35	-0.03\\
8.40	-0.03\\
8.45	-0.03\\
8.50	-0.03\\
8.55	-0.02\\
8.60	-0.02\\
8.65	-0.02\\
8.70	-0.02\\
8.75	-0.02\\
8.80	-0.02\\
8.85	-0.02\\
8.90	-0.02\\
8.95	-0.01\\
9.00	-0.01\\
9.05	-0.01\\
9.10	-0.01\\
9.15	-0.01\\
9.20	-0.01\\
9.25	-0.01\\
9.30	-0.01\\
9.35	-0.01\\
9.40	-0.01\\
9.45	-0.01\\
9.50	-0.01\\
9.55	-0.01\\
9.60	-0.01\\
9.65	-0.01\\
9.70	-0.01\\
9.75	-0.01\\
9.80	-0.01\\
9.85	-0.01\\
9.90	-0.00\\
9.95	-0.00\\
10.00	-0.00\\
10.05	-0.00\\
10.10	-0.00\\
10.15	-0.00\\
10.20	-0.00\\
10.25	-0.00\\
10.30	-0.00\\
10.35	-0.00\\
10.40	-0.00\\
10.45	-0.00\\
10.50	-0.00\\
};
\end{axis}

\begin{axis}[%
width=4.521in,
height=0.944in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.00,
xmax=10.50,
xlabel style={font=\color{white!15!black}},
xlabel={Time [sec]},
ymin=8.73,
ymax=11.00,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{T [m/s}^\text{2}\text{]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.05	10.40\\
0.10	10.92\\
0.15	10.82\\
0.20	10.72\\
0.25	10.61\\
0.30	10.54\\
0.35	10.44\\
0.40	10.36\\
0.45	10.28\\
0.50	10.21\\
0.55	10.14\\
0.60	10.09\\
0.65	10.03\\
0.70	9.98\\
0.75	9.94\\
0.80	9.89\\
0.85	9.85\\
0.90	9.82\\
0.95	9.79\\
1.00	9.76\\
1.05	9.74\\
1.10	9.72\\
1.15	9.71\\
1.20	9.70\\
1.25	9.69\\
1.30	9.68\\
1.35	9.68\\
1.40	9.67\\
1.45	9.67\\
1.50	9.66\\
1.55	9.66\\
1.60	9.66\\
1.65	9.67\\
1.70	9.67\\
1.75	9.67\\
1.80	9.67\\
1.85	9.68\\
1.90	9.68\\
1.95	9.69\\
2.00	9.69\\
2.05	9.69\\
2.10	9.70\\
2.15	9.70\\
2.20	9.71\\
2.25	9.71\\
2.30	9.72\\
2.35	9.72\\
2.40	9.73\\
2.45	9.73\\
2.50	9.74\\
2.55	9.74\\
2.60	9.74\\
2.65	9.75\\
2.70	9.75\\
2.75	9.76\\
2.80	9.76\\
2.85	9.76\\
2.90	9.77\\
2.95	9.77\\
3.00	9.78\\
3.05	9.78\\
3.10	9.78\\
3.15	9.79\\
3.20	9.79\\
3.25	9.79\\
3.30	9.79\\
3.35	9.79\\
3.40	9.79\\
3.45	9.79\\
3.50	9.79\\
3.55	9.80\\
3.60	9.81\\
3.65	9.81\\
3.70	9.81\\
3.75	9.81\\
3.80	9.81\\
3.85	9.81\\
3.90	9.81\\
3.95	9.81\\
4.00	9.81\\
4.05	9.81\\
4.10	9.81\\
4.15	9.81\\
4.20	9.81\\
4.25	9.81\\
4.30	9.81\\
4.35	9.81\\
4.40	9.81\\
4.45	9.81\\
4.50	9.81\\
4.55	9.81\\
4.60	9.81\\
4.65	9.81\\
4.70	9.81\\
4.75	9.81\\
4.80	9.81\\
4.85	9.81\\
4.90	9.81\\
4.95	9.81\\
5.00	9.81\\
5.05	9.81\\
5.10	9.81\\
5.15	9.81\\
5.20	9.81\\
5.25	9.81\\
5.30	9.81\\
5.35	9.81\\
5.40	9.81\\
5.45	9.81\\
5.50	9.81\\
5.55	9.81\\
5.60	9.81\\
5.65	8.73\\
5.70	8.88\\
5.75	9.01\\
5.80	9.13\\
5.85	9.23\\
5.90	9.33\\
5.95	9.41\\
6.00	9.49\\
6.05	9.54\\
6.10	9.62\\
6.15	9.65\\
6.20	9.72\\
6.25	9.75\\
6.30	9.80\\
6.35	9.82\\
6.40	9.86\\
6.45	9.88\\
6.50	9.92\\
6.55	9.92\\
6.60	9.96\\
6.65	9.96\\
6.70	9.97\\
6.75	9.99\\
6.80	9.99\\
6.85	10.01\\
6.90	10.01\\
6.95	10.02\\
7.00	10.02\\
7.05	10.03\\
7.10	10.02\\
7.15	10.03\\
7.20	10.02\\
7.25	10.02\\
7.30	10.01\\
7.35	10.01\\
7.40	10.00\\
7.45	10.00\\
7.50	9.99\\
7.55	9.98\\
7.60	9.98\\
7.65	9.97\\
7.70	9.96\\
7.75	9.96\\
7.80	9.96\\
7.85	9.95\\
7.90	9.94\\
7.95	9.93\\
8.00	9.92\\
8.05	9.92\\
8.10	9.91\\
8.15	9.90\\
8.20	9.90\\
8.25	9.89\\
8.30	9.89\\
8.35	9.88\\
8.40	9.88\\
8.45	9.87\\
8.50	9.87\\
8.55	9.86\\
8.60	9.86\\
8.65	9.85\\
8.70	9.85\\
8.75	9.85\\
8.80	9.85\\
8.85	9.84\\
8.90	9.84\\
8.95	9.83\\
9.00	9.83\\
9.05	9.83\\
9.10	9.83\\
9.15	9.83\\
9.20	9.82\\
9.25	9.82\\
9.30	9.82\\
9.35	9.81\\
9.40	9.81\\
9.45	9.81\\
9.50	9.81\\
9.55	9.81\\
9.60	9.81\\
9.65	9.81\\
9.70	9.81\\
9.75	9.81\\
9.80	9.81\\
9.85	9.81\\
9.90	9.81\\
9.95	9.81\\
10.00	9.81\\
10.05	9.81\\
10.10	9.81\\
10.15	9.81\\
10.20	9.81\\
10.25	9.80\\
10.30	9.80\\
10.35	9.80\\
10.40	9.80\\
10.45	9.80\\
10.50	9.80\\
};
\end{axis}
\end{tikzpicture}%
